Deep Learning-based F0 Synthesis for Speaker Anonymization

Voice conversion for speaker anonymization is an emerging concept for privacy protection. In a deep learning setting, this is achieved by extracting multiple features from speech, altering the speaker identity, and waveform synthesis. However, many existing systems do not modify fundamental frequency (F0) trajectories, which convey prosody information and can reveal speaker identity. Moreover, mismatch between F0 and other features can degrade speech quality and intelligibility. In this paper, we formally introduce a method that synthesizes F0 trajectories from other speech features and evaluate its reconstructional capabilities. Then we test our approach within a speaker anonymization framework, comparing it to a baseline and a state-of-the-art F0 modification that utilizes speaker information. The results show that our method improves both speaker anonymity, measured by the equal error rate, and utility, measured by the word error rate.

==> Figures/baseline-pierre.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(104, 768)}, xscale=0.6875, yscale=0.4]
    (0, 0) rectangle (64, -160);
  \draw[shift={(220, 696)}, yscale=0.6, -{>[ipe arrow small]}]
    (0, 0)
     -- (0, 20);
  \draw[shift={(64, 736)}, xscale=0.25, -{>[ipe arrow small]}]
    (0, 0)
     -- (160, 0);
  \node[ipe node, anchor=south west]
     at (70.28, 737) {Input};
  \node[ipe node, anchor=north west]
     at (67.374, 735) {Speech};
  \draw[shift={(184, 696)}, xscale=1.7778, yscale=0.6667]
    (0, 0) rectangle (72, -24);
  \draw[-{>[ipe arrow small]}]
    (248, 716)
     -- (260, 716)
     -- (260, 724)
     -- (272, 724);
  \draw[-{>[ipe arrow small]}]
    (148, 736)
     -- (272, 736);
  \draw[-{>[ipe arrow small]}]
    (252, 760)
     -- (260, 760)
     -- (260, 748)
     -- (272, 748);
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 740) {BN};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 764) {F0};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 708) {anonymized};
  \node[ipe node, anchor=center]
     at (126, 736) {ASR};
  \draw[shift={(108, 744.001)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \begin{scope}[shift={(0, 4)}]
    \draw[-{>[ipe arrow small]}]
      (352, 732)
       -- (392, 732);
    \node[ipe node, anchor=south west]
       at (353.97, 733) {Output};
    \node[ipe node, anchor=north west]
       at (355.077, 731) {Speech};
  \end{scope}
  \draw[shift={(272, 756.002)}, scale=1.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (312, 748) {Neural Vocoder};
  \node[ipe node, anchor=center, font=\small]
     at (312, 736) {(AM-NSF /};
  \node[ipe node, anchor=center, font=\small]
     at (312, 724) {HiFi GAN etc.)};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 700) {x-vector};
  \draw[shift={(171.951, 767.998)}, xscale=1.6687, yscale=0.6667, ipe pen fat]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (212, 760) {F0 Modifications};
  \draw[-{>[ipe arrow small]}]
    (148, 760)
     -- (172, 760);
  \draw[-{>[ipe arrow small]}]
    (220, 724)
     -- (220, 732)
     -- (212, 732)
     -- (212, 752);
  \node[ipe node, anchor=west, font=\scriptsize]
     at (216, 744) {F0 stats};
  \node[ipe node, anchor=center, font=\small]
     at (252, 688) {X-vector pool (w/ F0 stats)};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (192, 688) {\faDatabase};
  \begin{scope}[shift={(0, -4)}]
    \draw[shift={(108, 768)}, xscale=0.75, yscale=0.6667]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (126, 760) {F0 Ext.};
  \end{scope}
  \begin{scope}[shift={(0, 4)}]
    \draw[shift={(108, 720)}, xscale=0.75, yscale=0.6667]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (126, 712) {ASV};
  \end{scope}
  \begin{scope}[shift={(0, 4)}]
    \node[ipe node, anchor=center, font=\small]
       at (126, 692) {Feature};
    \node[ipe node, anchor=center, font=\small]
       at (126, 684) {Extractors};
  \end{scope}
  \begin{scope}[shift={(0, 4)}]
    \draw[shift={(148, 712)}, xscale=0.9167, -{>[ipe arrow small]}]
      (0, 0)
       -- (48, 0);
    \node[ipe node, anchor=center, font=\scriptsize]
       at (168, 716) {X-vector};
  \end{scope}
  \begin{scope}[shift={(0, 4)}]
    \draw[shift={(191.999, 720)}, xscale=1.1667, yscale=0.6667]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (220, 712) {Anonymize};
  \end{scope}
\end{tikzpicture}


==> Figures/baseline.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(104, 768)}, xscale=0.6875, yscale=0.4]
    (0, 0) rectangle (64, -160);
  \draw[shift={(220, 700)}, yscale=0.4, -{>[ipe arrow small]}]
    (0, 0)
     -- (0, 20);
  \draw[shift={(64, 736)}, xscale=0.25, -{>[ipe arrow small]}]
    (0, 0)
     -- (160, 0);
  \node[ipe node, anchor=south west]
     at (70.28, 737) {Input};
  \node[ipe node, anchor=north west]
     at (67.374, 735) {Speech};
  \draw[-{>[ipe arrow small]}]
    (248, 716)
     -- (260, 716)
     -- (260, 724)
     -- (272, 724);
  \draw[-{>[ipe arrow small]}]
    (148, 736)
     -- (272, 736);
  \draw[-{>[ipe arrow small]}]
    (148, 760)
     -- (260, 760)
     -- (260, 748)
     -- (272, 748);
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 740) {BN};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 764) {F0};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 708) {anonymized};
  \node[ipe node, anchor=center]
     at (126, 736) {ASR};
  \draw[shift={(108, 744.001)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \draw[shift={(108, 724)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (126, 716) {ASV};
  \begin{scope}[shift={(0, 4)}]
    \draw[-{>[ipe arrow small]}]
      (352, 732)
       -- (392, 732);
    \node[ipe node, anchor=south west]
       at (353.97, 733) {Output};
    \node[ipe node, anchor=north west]
       at (355.077, 731) {Speech};
  \end{scope}
  \draw[shift={(272, 756.002)}, scale=1.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (312, 748) {Neural Vocoder};
  \node[ipe node, anchor=center, font=\small]
     at (312, 736) {(AM-NSF /};
  \node[ipe node, anchor=center, font=\small]
     at (312, 724) {HiFi GAN etc.)};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 700) {x-vector};
  \node[ipe node, anchor=center, font=\small]
     at (126, 696) {Feature};
  \node[ipe node, anchor=center, font=\small]
     at (126, 688) {Extractors};
  \draw[shift={(191.999, 724)}, xscale=1.1667, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (220, 716) {Anonymize};
  \begin{scope}[shift={(0, -4)}]
    \draw[shift={(108, 768)}, xscale=0.75, yscale=0.6667]
      (0, 0) rectangle (48, -24);
    \node[ipe node, anchor=center]
       at (126, 760) {F0 Ext.};
  \end{scope}
  \begin{scope}[shift={(0, 8)}]
    \node[ipe node, anchor=center, font=\small]
       at (224, 684) {X-vector pool};
    \node[ipe node, anchor=center, font=\scriptsize]
       at (192, 684) {\faDatabase};
    \draw[shift={(184, 692)}, yscale=0.6667]
      (0, 0) rectangle (72, -24);
  \end{scope}
  \begin{scope}[shift={(0, 4)}]
    \draw[shift={(148, 712)}, xscale=0.9167, -{>[ipe arrow small]}]
      (0, 0)
       -- (48, 0);
    \node[ipe node, anchor=center, font=\scriptsize]
       at (168, 716) {X-vector};
  \end{scope}
\end{tikzpicture}


==> Figures/nn.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]

\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(44, 788)}, xscale=0.625, -{>[ipe arrow small]}]
    (0, 0)
     -- (64, 0);
  \draw[shift={(44, 748)}, xscale=0.625, -{>[ipe arrow small]}]
    (0, 0)
     -- (64, 0);
  \node[ipe node, anchor=south east, font=\small]
     at (76, 792) {x-vector};
  \node[ipe node, anchor=south east, font=\small]
     at (76, 752) {BN $[n]$};
  \node[ipe node, anchor=north east, font=\small]
     at (76, 784) {$(1, 512)$};
  \node[ipe node, anchor=north east, font=\small]
     at (76, 744) {$(1, 256)$};
  \draw[shift={(240, 776)}, xscale=0.5, -{>[ipe arrow small]}]
    (0, 0)
     -- (64, 0);
  \node[ipe node, anchor=west, font=\small]
     at (292, 784) {$\hat{F_0}$ $[n]$};
  \draw[-{>[ipe arrow small]}]
    (272, 760)
     -- (280, 760)
     -- (280, 768);
  \draw[shift={(288, 776)}, xscale=1.75, -{>[ipe arrow small]}]
    (0, 0)
     -- (16, 0);
  \begin{scope}[shift={(-120, 40)}]
    \draw
      (400, 736) circle[radius=8];
    \draw
      (396, 740)
       -- (404, 732);
    \draw
      (404, 740)
       -- (396, 732);
  \end{scope}
  \draw[shift={(212, 784)}, xscale=0.6667, yscale=0.2]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (220, 776) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (220, 760) {2};
  \draw[shift={(240, 760)}, xscale=0.25, -{>[ipe arrow small]}]
    (0, 0)
     -- (64, 0);
  \node[ipe node]
     at (236, 792) {$f$: {ELU}};
  \node[ipe node, anchor=north, font=\small]
     at (264, 748) {$> 0$};
  \begin{scope}[shift={(-28, 0)}]
    \draw
      (264, 760) circle[radius=4];
    \node[ipe node, anchor=center, font=\footnotesize]
       at (264, 760) {$2$};
  \end{scope}
  \begin{scope}[shift={(-28, 0)}]
    \draw
      (264, 776) circle[radius=4];
    \node[ipe node, anchor=center, font=\footnotesize]
       at (264, 776) {$1$};
  \end{scope}
  \begin{scope}[shift={(-32, 0)}]
    \draw[shift={(288, 768.001)}, yscale=0.6667]
      (0, 0) rectangle (16, -24);
    \draw[shift={(292, 756)}, yscale=0.5]
      (0, 0)
       -- (4, 0)
       -- (4, 16)
       -- (8, 16);
  \end{scope}
  \draw[shift={(148, 792)}, xscale=0.3333, yscale=0.3]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (156, 776) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (156, 760) {32};
  \draw[shift={(84, 800)}, xscale=0.3333, yscale=0.4]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (92, 776) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (92, 760) {256};
  \draw[shift={(116, 796)}, xscale=0.3333, yscale=0.35]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (124, 776) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (124, 760) {64};
  \draw[shift={(180, 788)}, xscale=0.3333, yscale=0.25]
    (0, 0) rectangle (48, -160);
  \node[ipe node, anchor=center, font=\small]
     at (188, 776) {FC};
  \node[ipe node, anchor=center, font=\small]
     at (188, 760) {16};
  \draw[shift={(99.999, 768)}, xscale=0.6667, -{>[ipe arrow small]}]
    (0, 0)
     -- (24, 0);
  \node[ipe node, anchor=center, font=\small]
     at (106.4, 776) {f};
  \draw[shift={(131.999, 768)}, xscale=0.6667, -{>[ipe arrow small]}]
    (0, 0)
     -- (24, 0);
  \node[ipe node, anchor=center, font=\small]
     at (138.4, 776) {f};
  \draw[shift={(163.999, 768)}, xscale=0.6667, -{>[ipe arrow small]}]
    (0, 0)
     -- (24, 0);
  \node[ipe node, anchor=center, font=\small]
     at (170.4, 776) {f};
  \draw[shift={(196, 768)}, xscale=0.6667, -{>[ipe arrow small]}]
    (0, 0)
     -- (24, 0);
  \node[ipe node, anchor=center, font=\small]
     at (202.4, 776) {f};
\end{tikzpicture}

==> Figures/ours.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(104, 768)}, xscale=0.6875, yscale=0.4]
    (0, 0) rectangle (64, -160);
  \draw[shift={(220, 700)}, yscale=0.4, -{>[ipe arrow small]}]
    (0, 0)
     -- (0, 20);
  \draw[shift={(64, 736)}, xscale=0.25, -{>[ipe arrow small]}]
    (0, 0)
     -- (160, 0);
  \node[ipe node, anchor=south west]
     at (70.28, 737) {Input};
  \node[ipe node, anchor=north west]
     at (67.374, 735) {Speech};
  \draw[shift={(148, 716)}, xscale=0.9167, -{>[ipe arrow small]}]
    (0, 0)
     -- (48, 0);
  \draw[-{>[ipe arrow small]}]
    (248, 716)
     -- (260, 716)
     -- (260, 724)
     -- (272, 724);
  \draw[-{>[ipe arrow small]}]
    (148, 736)
     -- (272, 736);
  \draw[shift={(108, 764)}, xscale=0.75, yscale=0.6667, gray]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center, text=gray]
     at (126, 756) {F0 Ext.};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (168, 720) {X-vector};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (160, 740) {BN};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 708) {anonymized};
  \node[ipe node, anchor=center]
     at (126, 736) {ASR};
  \draw[shift={(108, 744.001)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \draw[shift={(108, 724)}, xscale=0.75, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (126, 716) {ASV};
  \begin{scope}[shift={(0, 4)}]
    \draw[-{>[ipe arrow small]}]
      (352, 732)
       -- (392, 732);
    \node[ipe node, anchor=south west]
       at (353.97, 733) {Output};
    \node[ipe node, anchor=north west]
       at (355.077, 731) {Speech};
  \end{scope}
  \draw[shift={(272, 756.002)}, scale=1.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (312, 748) {Neural Vocoder};
  \node[ipe node, anchor=center, font=\small]
     at (312, 736) {(AM-NSF /};
  \node[ipe node, anchor=center, font=\small]
     at (312, 724) {HiFi GAN etc.)};
  \node[ipe node, anchor=west, font=\scriptsize]
     at (260, 700) {x-vector};
  \draw[-{>[ipe arrow small]}]
    (252, 760)
     -- (260, 760)
     -- (260, 748)
     -- (272, 748);
  \draw[shift={(188.001, 768)}, xscale=1.3333, yscale=0.6667, ipe pen fat]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (220, 760) {F0 Regressor};
  \draw[-{>[ipe arrow small]}]
    (172, 736)
     -- (172, 764)
     -- (188, 764);
  \draw[-{>[ipe arrow small]}]
    (260, 724)
     -- (260, 728)
     -- (180, 728)
     -- (180, 756)
     -- (188, 756);
  \node[ipe node, anchor=center, font=\small]
     at (126, 696) {Feature};
  \node[ipe node, anchor=center, font=\small]
     at (126, 688) {Extractors};
  \node[ipe node, anchor=center, font=\scriptsize]
     at (260, 764) {F0};
  \node[ipe node, anchor=center, font=\tiny]
     at (172, 736) {$\bullet$};
  \node[ipe node, anchor=center, font=\tiny]
     at (260, 724) {$\bullet$};
  \draw[shift={(191.999, 724)}, xscale=1.1667, yscale=0.6667]
    (0, 0) rectangle (48, -24);
  \node[ipe node, anchor=center]
     at (220, 716) {Anonymize};
  \begin{scope}[shift={(0, 12)}]
    \draw[shift={(184, 688)}, yscale=0.6667]
      (0, 0) rectangle (72, -24);
    \node[ipe node, anchor=center, font=\small]
       at (224, 680) {X-vector pool};
    \node[ipe node, anchor=center, font=\scriptsize]
       at (192, 680) {\faDatabase};
  \end{scope}
\end{tikzpicture}


==> Figures/reconstruction_error_cents.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/Voice-Privacy-Challenge-2022/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/Voice-Privacy-Challenge-2022/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/Voice-Privacy-Challenge-2022/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{-0.01in}}{\pgfqpoint{6.629600in}{2.569600in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.629600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.629600in}{2.569600in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.569600in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905507in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.905507in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905507in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381069in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.381069in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381069in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.856631in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856631in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.332192in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332192in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.807754in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.807754in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807754in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.283316in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283316in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{1.538206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160295in, y=1.501062in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{1.860630in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{1.860630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{1.860630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160295in, y=1.823486in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{2.183053in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{2.183053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{2.183053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160295in, y=2.145909in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104739in,y=1.971481in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.063150in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.082172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.082172in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.063150in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.063150in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.082172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.101195in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.101195in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.082172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.082172in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101195in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.120217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.120217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.101195in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.101195in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.120217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.139240in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.139240in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{0.120217in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{0.120217in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.139240in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.158262in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.158262in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.139240in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.139240in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158262in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.177285in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.177285in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{0.158262in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{0.158262in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177285in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.196307in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.196307in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.177285in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.177285in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196307in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.215330in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.215330in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.196307in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.196307in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.215330in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.234352in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.234352in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.215330in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.215330in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234352in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.253375in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.253375in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.234352in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.234352in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253375in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.272397in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.272397in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.253375in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{0.253375in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272397in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.291420in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.291420in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.272397in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.272397in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291420in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.310442in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.310442in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.291420in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.291420in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310442in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.329464in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.329464in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{0.310442in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{0.310442in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329464in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.348487in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.348487in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{0.329464in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{0.329464in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348487in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{0.348487in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{0.348487in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367509in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.386532in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.386532in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{0.367509in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386532in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.405554in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.405554in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{0.386532in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{0.386532in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405554in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{0.405554in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{0.405554in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424577in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.443599in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.443599in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{1.538373in}}%
\pgfpathlineto{\pgfqpoint{0.424577in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443599in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.462622in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.462622in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{0.443599in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{0.443599in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462622in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.481644in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.481644in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{0.462622in}{1.538539in}}%
\pgfpathlineto{\pgfqpoint{0.462622in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481644in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.500667in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.500667in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{0.481644in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{0.481644in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500667in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.519689in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.519689in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{0.500667in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{0.500667in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519689in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.538712in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.538712in}{1.538830in}}%
\pgfpathlineto{\pgfqpoint{0.519689in}{1.538830in}}%
\pgfpathlineto{\pgfqpoint{0.519689in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538712in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{0.538712in}{1.539079in}}%
\pgfpathlineto{\pgfqpoint{0.538712in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557734in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.576757in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.576757in}{1.539162in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{1.539162in}}%
\pgfpathlineto{\pgfqpoint{0.557734in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576757in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{0.576757in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{0.576757in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595779in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.614801in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.614801in}{1.538788in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{1.538788in}}%
\pgfpathlineto{\pgfqpoint{0.595779in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614801in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.633824in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.633824in}{1.538788in}}%
\pgfpathlineto{\pgfqpoint{0.614801in}{1.538788in}}%
\pgfpathlineto{\pgfqpoint{0.614801in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633824in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.652846in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.652846in}{1.538954in}}%
\pgfpathlineto{\pgfqpoint{0.633824in}{1.538954in}}%
\pgfpathlineto{\pgfqpoint{0.633824in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652846in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.671869in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.671869in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{0.652846in}{1.539412in}}%
\pgfpathlineto{\pgfqpoint{0.652846in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671869in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.690891in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.690891in}{1.539495in}}%
\pgfpathlineto{\pgfqpoint{0.671869in}{1.539495in}}%
\pgfpathlineto{\pgfqpoint{0.671869in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690891in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.709914in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.709914in}{1.539869in}}%
\pgfpathlineto{\pgfqpoint{0.690891in}{1.539869in}}%
\pgfpathlineto{\pgfqpoint{0.690891in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709914in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.728936in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.728936in}{1.540534in}}%
\pgfpathlineto{\pgfqpoint{0.709914in}{1.540534in}}%
\pgfpathlineto{\pgfqpoint{0.709914in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728936in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{0.728936in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{0.728936in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747959in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{1.540991in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.540991in}}%
\pgfpathlineto{\pgfqpoint{0.747959in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766981in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.786004in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.786004in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{1.540783in}}%
\pgfpathlineto{\pgfqpoint{0.766981in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786004in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.805026in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.805026in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{0.786004in}{1.541614in}}%
\pgfpathlineto{\pgfqpoint{0.786004in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805026in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.824049in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.824049in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{0.805026in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{0.805026in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824049in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.843071in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.843071in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{0.824049in}{1.542903in}}%
\pgfpathlineto{\pgfqpoint{0.824049in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843071in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{0.843071in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{0.843071in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862094in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.544191in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.544191in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881116in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.545022in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.545022in}}%
\pgfpathlineto{\pgfqpoint{0.881116in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900139in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{0.900139in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919161in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.938183in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.938183in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{1.546103in}}%
\pgfpathlineto{\pgfqpoint{0.919161in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938183in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.957206in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.957206in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{0.938183in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{0.938183in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957206in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.548846in}}%
\pgfpathlineto{\pgfqpoint{0.957206in}{1.548846in}}%
\pgfpathlineto{\pgfqpoint{0.957206in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976228in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.995251in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.995251in}{1.548555in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.548555in}}%
\pgfpathlineto{\pgfqpoint{0.976228in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995251in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{0.995251in}{1.550591in}}%
\pgfpathlineto{\pgfqpoint{0.995251in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014273in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.033296in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.033296in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.551048in}}%
\pgfpathlineto{\pgfqpoint{1.014273in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033296in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.052318in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.052318in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{1.033296in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{1.033296in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052318in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.071341in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.071341in}{1.553916in}}%
\pgfpathlineto{\pgfqpoint{1.052318in}{1.553916in}}%
\pgfpathlineto{\pgfqpoint{1.052318in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071341in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{1.071341in}{1.555953in}}%
\pgfpathlineto{\pgfqpoint{1.071341in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090363in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.558945in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{1.558945in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109386in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.128408in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.128408in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128408in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.561854in}}%
\pgfpathlineto{\pgfqpoint{1.128408in}{1.561854in}}%
\pgfpathlineto{\pgfqpoint{1.128408in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147431in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166453in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.185476in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.185476in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185476in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.204498in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.204498in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{1.185476in}{1.569834in}}%
\pgfpathlineto{\pgfqpoint{1.185476in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204498in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.223520in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.223520in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{1.204498in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{1.204498in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223520in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.242543in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.242543in}{1.577397in}}%
\pgfpathlineto{\pgfqpoint{1.223520in}{1.577397in}}%
\pgfpathlineto{\pgfqpoint{1.223520in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242543in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.261565in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.261565in}{1.579600in}}%
\pgfpathlineto{\pgfqpoint{1.242543in}{1.579600in}}%
\pgfpathlineto{\pgfqpoint{1.242543in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261565in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.280588in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.280588in}{1.583257in}}%
\pgfpathlineto{\pgfqpoint{1.261565in}{1.583257in}}%
\pgfpathlineto{\pgfqpoint{1.261565in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280588in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.299610in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.299610in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{1.280588in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{1.280588in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299610in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.318633in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.318633in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{1.299610in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{1.299610in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318633in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.337655in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.337655in}{1.604619in}}%
\pgfpathlineto{\pgfqpoint{1.318633in}{1.604619in}}%
\pgfpathlineto{\pgfqpoint{1.318633in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337655in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{1.337655in}{1.612848in}}%
\pgfpathlineto{\pgfqpoint{1.337655in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356678in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{1.356678in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375700in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{1.631966in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.631966in}}%
\pgfpathlineto{\pgfqpoint{1.375700in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394723in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.413745in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.413745in}{1.640486in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{1.640486in}}%
\pgfpathlineto{\pgfqpoint{1.394723in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413745in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{1.413745in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{1.413745in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432768in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{1.674773in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.674773in}}%
\pgfpathlineto{\pgfqpoint{1.432768in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451790in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470813in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.489835in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.489835in}{1.701205in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{1.701205in}}%
\pgfpathlineto{\pgfqpoint{1.470813in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489835in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{1.489835in}{1.719948in}}%
\pgfpathlineto{\pgfqpoint{1.489835in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508857in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{1.749871in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{1.749871in}}%
\pgfpathlineto{\pgfqpoint{1.508857in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527880in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{1.527880in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546902in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.565925in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.565925in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{1.546902in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565925in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.584947in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.584947in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{1.565925in}{1.829833in}}%
\pgfpathlineto{\pgfqpoint{1.565925in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584947in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{1.584947in}{1.860006in}}%
\pgfpathlineto{\pgfqpoint{1.584947in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603970in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.885399in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{1.885399in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622992in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.642015in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.642015in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.903477in}}%
\pgfpathlineto{\pgfqpoint{1.622992in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642015in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.940798in}}%
\pgfpathlineto{\pgfqpoint{1.642015in}{1.940798in}}%
\pgfpathlineto{\pgfqpoint{1.642015in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661037in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.680060in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.680060in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680060in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.699082in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.699082in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{1.680060in}{1.989839in}}%
\pgfpathlineto{\pgfqpoint{1.680060in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699082in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.007502in}}%
\pgfpathlineto{\pgfqpoint{1.699082in}{2.007502in}}%
\pgfpathlineto{\pgfqpoint{1.699082in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718105in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.737127in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.737127in}{2.024375in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{2.024375in}}%
\pgfpathlineto{\pgfqpoint{1.718105in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737127in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{1.737127in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{1.737127in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756150in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.775172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.775172in}{2.041623in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{2.041623in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{1.775172in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{1.775172in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794194in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.813217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.813217in}{2.040625in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{2.040625in}}%
\pgfpathlineto{\pgfqpoint{1.794194in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.832239in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.832239in}{2.035056in}}%
\pgfpathlineto{\pgfqpoint{1.813217in}{2.035056in}}%
\pgfpathlineto{\pgfqpoint{1.813217in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832239in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{1.832239in}{2.016146in}}%
\pgfpathlineto{\pgfqpoint{1.832239in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851262in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{2.014276in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870284in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{1.997070in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.997070in}}%
\pgfpathlineto{\pgfqpoint{1.870284in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889307in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.977205in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{1.977205in}}%
\pgfpathlineto{\pgfqpoint{1.889307in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908329in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.927352in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.927352in}{1.961994in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.961994in}}%
\pgfpathlineto{\pgfqpoint{1.908329in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927352in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.946374in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.946374in}{1.934897in}}%
\pgfpathlineto{\pgfqpoint{1.927352in}{1.934897in}}%
\pgfpathlineto{\pgfqpoint{1.927352in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946374in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{1.946374in}{1.919561in}}%
\pgfpathlineto{\pgfqpoint{1.946374in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965397in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{1.891882in}}%
\pgfpathlineto{\pgfqpoint{1.965397in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984419in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{1.870354in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.870354in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003442in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.022464in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.022464in}{1.856972in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{1.856972in}}%
\pgfpathlineto{\pgfqpoint{2.003442in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022464in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{2.022464in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{2.022464in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041487in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{1.807889in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{1.807889in}}%
\pgfpathlineto{\pgfqpoint{2.041487in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060509in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{1.791016in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{1.791016in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079531in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098554in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.117576in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.117576in}{1.745009in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.745009in}}%
\pgfpathlineto{\pgfqpoint{2.098554in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117576in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{1.731751in}}%
\pgfpathlineto{\pgfqpoint{2.117576in}{1.731751in}}%
\pgfpathlineto{\pgfqpoint{2.117576in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136599in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.155621in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.155621in}{1.721486in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{1.721486in}}%
\pgfpathlineto{\pgfqpoint{2.136599in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155621in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.700374in}}%
\pgfpathlineto{\pgfqpoint{2.155621in}{1.700374in}}%
\pgfpathlineto{\pgfqpoint{2.155621in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174644in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{1.686783in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.686783in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193666in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.212689in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.212689in}{1.684207in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{1.684207in}}%
\pgfpathlineto{\pgfqpoint{2.193666in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212689in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.662138in}}%
\pgfpathlineto{\pgfqpoint{2.212689in}{1.662138in}}%
\pgfpathlineto{\pgfqpoint{2.212689in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231711in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.656694in}}%
\pgfpathlineto{\pgfqpoint{2.231711in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250734in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{1.647426in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269756in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.288779in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.288779in}{1.637950in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{1.637950in}}%
\pgfpathlineto{\pgfqpoint{2.269756in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288779in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.628267in}}%
\pgfpathlineto{\pgfqpoint{2.288779in}{1.628267in}}%
\pgfpathlineto{\pgfqpoint{2.288779in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307801in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.326824in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.326824in}{1.621410in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.621410in}}%
\pgfpathlineto{\pgfqpoint{2.307801in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326824in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.613056in}}%
\pgfpathlineto{\pgfqpoint{2.326824in}{1.613056in}}%
\pgfpathlineto{\pgfqpoint{2.326824in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345846in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.608110in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364868in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.383891in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.383891in}{1.600089in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{1.600089in}}%
\pgfpathlineto{\pgfqpoint{2.364868in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383891in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.402913in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.402913in}{1.595518in}}%
\pgfpathlineto{\pgfqpoint{2.383891in}{1.595518in}}%
\pgfpathlineto{\pgfqpoint{2.383891in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402913in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.588494in}}%
\pgfpathlineto{\pgfqpoint{2.402913in}{1.588494in}}%
\pgfpathlineto{\pgfqpoint{2.402913in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421936in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.586250in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440958in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.459981in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.459981in}{1.578561in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.578561in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459981in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.479003in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.479003in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{2.459981in}{1.574904in}}%
\pgfpathlineto{\pgfqpoint{2.459981in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479003in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.498026in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.498026in}{1.574655in}}%
\pgfpathlineto{\pgfqpoint{2.479003in}{1.574655in}}%
\pgfpathlineto{\pgfqpoint{2.479003in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498026in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.517048in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.517048in}{1.568836in}}%
\pgfpathlineto{\pgfqpoint{2.498026in}{1.568836in}}%
\pgfpathlineto{\pgfqpoint{2.498026in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517048in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{2.517048in}{1.565470in}}%
\pgfpathlineto{\pgfqpoint{2.517048in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536071in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.555093in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.555093in}{1.564597in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.564597in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555093in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.574116in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.574116in}{1.562477in}}%
\pgfpathlineto{\pgfqpoint{2.555093in}{1.562477in}}%
\pgfpathlineto{\pgfqpoint{2.555093in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574116in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{2.574116in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{2.574116in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593138in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.556950in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.556950in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612161in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.556410in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631183in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.650205in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.650205in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{2.631183in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650205in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{2.650205in}{1.552420in}}%
\pgfpathlineto{\pgfqpoint{2.650205in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669228in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.688250in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.688250in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{1.552212in}}%
\pgfpathlineto{\pgfqpoint{2.669228in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688250in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.707273in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.707273in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{2.688250in}{1.550051in}}%
\pgfpathlineto{\pgfqpoint{2.688250in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707273in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.726295in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.726295in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{2.707273in}{1.549885in}}%
\pgfpathlineto{\pgfqpoint{2.707273in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726295in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.745318in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.745318in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{2.726295in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{2.726295in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745318in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.548098in}}%
\pgfpathlineto{\pgfqpoint{2.745318in}{1.548098in}}%
\pgfpathlineto{\pgfqpoint{2.745318in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764340in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{1.547350in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.547350in}}%
\pgfpathlineto{\pgfqpoint{2.764340in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783363in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.802385in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.802385in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{1.545438in}}%
\pgfpathlineto{\pgfqpoint{2.783363in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802385in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.821408in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.821408in}{1.546144in}}%
\pgfpathlineto{\pgfqpoint{2.802385in}{1.546144in}}%
\pgfpathlineto{\pgfqpoint{2.802385in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821408in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.840430in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.840430in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{2.821408in}{1.544690in}}%
\pgfpathlineto{\pgfqpoint{2.821408in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840430in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.859453in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.859453in}{1.545396in}}%
\pgfpathlineto{\pgfqpoint{2.840430in}{1.545396in}}%
\pgfpathlineto{\pgfqpoint{2.840430in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859453in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.878475in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.878475in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{2.859453in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{2.859453in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878475in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.543942in}}%
\pgfpathlineto{\pgfqpoint{2.878475in}{1.543942in}}%
\pgfpathlineto{\pgfqpoint{2.878475in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897498in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.916520in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.916520in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916520in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.935543in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.935543in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{2.916520in}{1.543277in}}%
\pgfpathlineto{\pgfqpoint{2.916520in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935543in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.954565in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.954565in}{1.542071in}}%
\pgfpathlineto{\pgfqpoint{2.935543in}{1.542071in}}%
\pgfpathlineto{\pgfqpoint{2.935543in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954565in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.973587in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.973587in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{2.954565in}{1.542113in}}%
\pgfpathlineto{\pgfqpoint{2.954565in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973587in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{2.973587in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{2.973587in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992610in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.011632in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.011632in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.992610in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011632in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.030655in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.030655in}{1.540825in}}%
\pgfpathlineto{\pgfqpoint{3.011632in}{1.540825in}}%
\pgfpathlineto{\pgfqpoint{3.011632in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030655in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.049677in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.049677in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{3.030655in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{3.030655in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049677in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{1.539661in}}%
\pgfpathlineto{\pgfqpoint{3.049677in}{1.539661in}}%
\pgfpathlineto{\pgfqpoint{3.049677in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068700in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.087722in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.087722in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{1.539578in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087722in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.106745in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.106745in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{3.087722in}{1.539536in}}%
\pgfpathlineto{\pgfqpoint{3.087722in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106745in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.125767in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.125767in}{1.539287in}}%
\pgfpathlineto{\pgfqpoint{3.106745in}{1.539287in}}%
\pgfpathlineto{\pgfqpoint{3.106745in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125767in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.144790in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.144790in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{3.125767in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{3.125767in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144790in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.163812in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.163812in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{3.144790in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{3.144790in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163812in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{3.163812in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{3.163812in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182835in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.201857in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.201857in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{3.182835in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201857in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{3.201857in}{1.538580in}}%
\pgfpathlineto{\pgfqpoint{3.201857in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220880in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.239902in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.239902in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.220880in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239902in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.258924in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.258924in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{3.239902in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{3.239902in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258924in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.277947in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.277947in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{3.258924in}{1.538290in}}%
\pgfpathlineto{\pgfqpoint{3.258924in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277947in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.296969in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.296969in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.277947in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.277947in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296969in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.315992in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.315992in}{1.538456in}}%
\pgfpathlineto{\pgfqpoint{3.296969in}{1.538456in}}%
\pgfpathlineto{\pgfqpoint{3.296969in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315992in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.538456in}}%
\pgfpathlineto{\pgfqpoint{3.315992in}{1.538456in}}%
\pgfpathlineto{\pgfqpoint{3.315992in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335014in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.354037in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.354037in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.538497in}}%
\pgfpathlineto{\pgfqpoint{3.335014in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354037in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.373059in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.373059in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.354037in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.354037in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373059in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.392082in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.392082in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{3.373059in}{1.538331in}}%
\pgfpathlineto{\pgfqpoint{3.373059in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392082in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.392082in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.392082in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411104in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.430127in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.430127in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.411104in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430127in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.449149in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.449149in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.430127in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.430127in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449149in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.468172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.468172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.449149in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.449149in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.487194in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.487194in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.468172in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.468172in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487194in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.487194in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.487194in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.506217in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525239in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.544261in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.544261in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.525239in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544261in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.563284in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.563284in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.544261in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.544261in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563284in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.563284in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.563284in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.107469pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582306in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.601329in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.601329in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.538248in}}%
\pgfpathlineto{\pgfqpoint{3.582306in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772932in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.772932in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940330in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.940330in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557027in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{1.557027in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156235in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{2.156235in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{1.538206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856631in,y=2.488090in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont dataset = libri\_test | gender = m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{2.404756in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.140437in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.140437in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140437in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.615999in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.615999in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615999in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.091561in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.091561in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091561in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.567122in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.567122in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567122in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.042684in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.042684in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042684in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.518246in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518246in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{1.538206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{1.538206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{1.860630in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{1.860630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{1.860630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{2.183053in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{2.183053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{2.183053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119182in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.138205in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.138205in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{3.119182in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{3.119182in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138205in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.157227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.157227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.138205in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.138205in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.176250in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.176250in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.157227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.157227in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176250in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.195272in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.195272in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{3.176250in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{3.176250in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195272in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.214295in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.214295in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.195272in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.195272in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214295in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.233317in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.233317in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.214295in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.214295in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233317in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.252340in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.252340in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.233317in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.233317in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252340in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.271362in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.271362in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.252340in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.252340in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271362in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.290385in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.290385in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.271362in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.271362in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290385in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.309407in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.309407in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{3.290385in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{3.290385in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309407in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.328430in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.328430in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.309407in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.309407in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328430in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.347452in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.347452in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{3.328430in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{3.328430in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347452in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.366474in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.366474in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{3.347452in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{3.347452in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366474in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.385497in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.385497in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{3.366474in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{3.366474in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385497in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.385497in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{3.385497in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404519in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{1.538679in}}%
\pgfpathlineto{\pgfqpoint{3.404519in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423542in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.442564in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.442564in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{3.423542in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442564in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{3.442564in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{3.442564in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461587in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{3.461587in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.480609in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.499632in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.499632in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{3.480609in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499632in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.518654in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.518654in}{1.538916in}}%
\pgfpathlineto{\pgfqpoint{3.499632in}{1.538916in}}%
\pgfpathlineto{\pgfqpoint{3.499632in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518654in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.537677in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.537677in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{3.518654in}{1.538876in}}%
\pgfpathlineto{\pgfqpoint{3.518654in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537677in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.556699in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.556699in}{1.538995in}}%
\pgfpathlineto{\pgfqpoint{3.537677in}{1.538995in}}%
\pgfpathlineto{\pgfqpoint{3.537677in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556699in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.575722in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.575722in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{3.556699in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{3.556699in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575722in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.594744in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.594744in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{3.575722in}{1.538482in}}%
\pgfpathlineto{\pgfqpoint{3.575722in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594744in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.613767in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.613767in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{3.594744in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{3.594744in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613767in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.632789in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.632789in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{3.613767in}{1.538955in}}%
\pgfpathlineto{\pgfqpoint{3.613767in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632789in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.651812in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.651812in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{3.632789in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{3.632789in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651812in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{1.539073in}}%
\pgfpathlineto{\pgfqpoint{3.651812in}{1.539073in}}%
\pgfpathlineto{\pgfqpoint{3.651812in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670834in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.689856in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.689856in}{1.539349in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{1.539349in}}%
\pgfpathlineto{\pgfqpoint{3.670834in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689856in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{3.689856in}{1.539389in}}%
\pgfpathlineto{\pgfqpoint{3.689856in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708879in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.727901in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.727901in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{3.708879in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727901in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.746924in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.746924in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{3.727901in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{3.727901in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746924in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.765946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.765946in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{3.746924in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{3.746924in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.540729in}}%
\pgfpathlineto{\pgfqpoint{3.765946in}{1.540729in}}%
\pgfpathlineto{\pgfqpoint{3.765946in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784969in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.803991in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.803991in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.540650in}}%
\pgfpathlineto{\pgfqpoint{3.784969in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803991in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.823014in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.823014in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{3.803991in}{1.541596in}}%
\pgfpathlineto{\pgfqpoint{3.803991in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823014in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.842036in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.842036in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{3.823014in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{3.823014in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842036in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.861059in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.861059in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{3.842036in}{1.540453in}}%
\pgfpathlineto{\pgfqpoint{3.842036in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861059in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.880081in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.880081in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{3.861059in}{1.541872in}}%
\pgfpathlineto{\pgfqpoint{3.861059in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880081in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.899104in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.899104in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{3.880081in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{3.880081in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899104in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.918126in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.918126in}{1.541675in}}%
\pgfpathlineto{\pgfqpoint{3.899104in}{1.541675in}}%
\pgfpathlineto{\pgfqpoint{3.899104in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918126in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.937149in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.937149in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{3.918126in}{1.542187in}}%
\pgfpathlineto{\pgfqpoint{3.918126in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937149in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.956171in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.956171in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{3.937149in}{1.542463in}}%
\pgfpathlineto{\pgfqpoint{3.937149in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956171in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.975193in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.975193in}{1.543566in}}%
\pgfpathlineto{\pgfqpoint{3.956171in}{1.543566in}}%
\pgfpathlineto{\pgfqpoint{3.956171in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975193in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.994216in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.994216in}{1.543290in}}%
\pgfpathlineto{\pgfqpoint{3.975193in}{1.543290in}}%
\pgfpathlineto{\pgfqpoint{3.975193in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994216in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.013238in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.013238in}{1.544276in}}%
\pgfpathlineto{\pgfqpoint{3.994216in}{1.544276in}}%
\pgfpathlineto{\pgfqpoint{3.994216in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013238in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.032261in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.032261in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{4.013238in}{1.545143in}}%
\pgfpathlineto{\pgfqpoint{4.013238in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032261in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.051283in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.051283in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{4.032261in}{1.544827in}}%
\pgfpathlineto{\pgfqpoint{4.032261in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051283in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.070306in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.070306in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{4.051283in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{4.051283in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070306in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.089328in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.089328in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{4.070306in}{1.546916in}}%
\pgfpathlineto{\pgfqpoint{4.070306in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089328in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.108351in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.108351in}{1.545419in}}%
\pgfpathlineto{\pgfqpoint{4.089328in}{1.545419in}}%
\pgfpathlineto{\pgfqpoint{4.089328in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108351in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.127373in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.127373in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{4.108351in}{1.545852in}}%
\pgfpathlineto{\pgfqpoint{4.108351in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127373in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.146396in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.146396in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{4.127373in}{1.546680in}}%
\pgfpathlineto{\pgfqpoint{4.127373in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146396in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.165418in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.165418in}{1.545419in}}%
\pgfpathlineto{\pgfqpoint{4.146396in}{1.545419in}}%
\pgfpathlineto{\pgfqpoint{4.146396in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165418in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.184441in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.184441in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{4.165418in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{4.165418in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184441in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.203463in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.203463in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{4.184441in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{4.184441in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203463in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.222486in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.222486in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.203463in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.203463in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222486in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.241508in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.241508in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{4.222486in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{4.222486in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241508in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.260530in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.260530in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.241508in}{1.547586in}}%
\pgfpathlineto{\pgfqpoint{4.241508in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260530in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.279553in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.279553in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{4.260530in}{1.547665in}}%
\pgfpathlineto{\pgfqpoint{4.260530in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279553in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.298575in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.298575in}{1.550030in}}%
\pgfpathlineto{\pgfqpoint{4.279553in}{1.550030in}}%
\pgfpathlineto{\pgfqpoint{4.279553in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298575in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.317598in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.317598in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{4.298575in}{1.548611in}}%
\pgfpathlineto{\pgfqpoint{4.298575in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317598in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{4.317598in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{4.317598in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336620in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.355643in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.355643in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355643in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.374665in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.374665in}{1.550227in}}%
\pgfpathlineto{\pgfqpoint{4.355643in}{1.550227in}}%
\pgfpathlineto{\pgfqpoint{4.355643in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374665in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.393688in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.393688in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{4.374665in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{4.374665in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393688in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.412710in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.412710in}{1.551921in}}%
\pgfpathlineto{\pgfqpoint{4.393688in}{1.551921in}}%
\pgfpathlineto{\pgfqpoint{4.393688in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412710in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.431733in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.431733in}{1.551409in}}%
\pgfpathlineto{\pgfqpoint{4.412710in}{1.551409in}}%
\pgfpathlineto{\pgfqpoint{4.412710in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431733in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{4.431733in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{4.431733in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450755in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.469778in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.469778in}{1.553537in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{1.553537in}}%
\pgfpathlineto{\pgfqpoint{4.450755in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469778in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.488800in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.488800in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{4.469778in}{1.555114in}}%
\pgfpathlineto{\pgfqpoint{4.469778in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488800in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.507823in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.507823in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{4.488800in}{1.554325in}}%
\pgfpathlineto{\pgfqpoint{4.488800in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507823in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.526845in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.526845in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{4.507823in}{1.556217in}}%
\pgfpathlineto{\pgfqpoint{4.507823in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526845in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.545867in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.545867in}{1.559094in}}%
\pgfpathlineto{\pgfqpoint{4.526845in}{1.559094in}}%
\pgfpathlineto{\pgfqpoint{4.526845in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545867in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.545867in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{4.545867in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564890in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{1.563784in}}%
\pgfpathlineto{\pgfqpoint{4.564890in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583912in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.602935in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.602935in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{4.583912in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602935in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.570641in}}%
\pgfpathlineto{\pgfqpoint{4.602935in}{1.570641in}}%
\pgfpathlineto{\pgfqpoint{4.602935in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621957in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.640980in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.640980in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.576119in}}%
\pgfpathlineto{\pgfqpoint{4.621957in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640980in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{4.640980in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{4.640980in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660002in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.679025in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.679025in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{1.586209in}}%
\pgfpathlineto{\pgfqpoint{4.660002in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679025in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.698047in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.698047in}{1.592948in}}%
\pgfpathlineto{\pgfqpoint{4.679025in}{1.592948in}}%
\pgfpathlineto{\pgfqpoint{4.679025in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698047in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.717070in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.717070in}{1.600948in}}%
\pgfpathlineto{\pgfqpoint{4.698047in}{1.600948in}}%
\pgfpathlineto{\pgfqpoint{4.698047in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717070in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.736092in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.736092in}{1.608988in}}%
\pgfpathlineto{\pgfqpoint{4.717070in}{1.608988in}}%
\pgfpathlineto{\pgfqpoint{4.717070in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736092in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.755115in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.755115in}{1.624240in}}%
\pgfpathlineto{\pgfqpoint{4.736092in}{1.624240in}}%
\pgfpathlineto{\pgfqpoint{4.736092in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755115in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.774137in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.774137in}{1.645443in}}%
\pgfpathlineto{\pgfqpoint{4.755115in}{1.645443in}}%
\pgfpathlineto{\pgfqpoint{4.755115in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774137in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.793160in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.793160in}{1.663532in}}%
\pgfpathlineto{\pgfqpoint{4.774137in}{1.663532in}}%
\pgfpathlineto{\pgfqpoint{4.774137in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793160in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.812182in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.812182in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{4.793160in}{1.684932in}}%
\pgfpathlineto{\pgfqpoint{4.793160in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812182in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.831204in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.831204in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{4.812182in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{4.812182in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831204in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.850227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.850227in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{4.831204in}{1.735220in}}%
\pgfpathlineto{\pgfqpoint{4.831204in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.869249in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.869249in}{1.764621in}}%
\pgfpathlineto{\pgfqpoint{4.850227in}{1.764621in}}%
\pgfpathlineto{\pgfqpoint{4.850227in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869249in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.888272in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.888272in}{1.801982in}}%
\pgfpathlineto{\pgfqpoint{4.869249in}{1.801982in}}%
\pgfpathlineto{\pgfqpoint{4.869249in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888272in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.907294in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.907294in}{1.829569in}}%
\pgfpathlineto{\pgfqpoint{4.888272in}{1.829569in}}%
\pgfpathlineto{\pgfqpoint{4.888272in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907294in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.926317in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.926317in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{4.907294in}{1.867916in}}%
\pgfpathlineto{\pgfqpoint{4.907294in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926317in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.945339in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.945339in}{1.910637in}}%
\pgfpathlineto{\pgfqpoint{4.926317in}{1.910637in}}%
\pgfpathlineto{\pgfqpoint{4.926317in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945339in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.964362in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.964362in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{4.945339in}{1.955368in}}%
\pgfpathlineto{\pgfqpoint{4.945339in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964362in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.983384in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.983384in}{1.988867in}}%
\pgfpathlineto{\pgfqpoint{4.964362in}{1.988867in}}%
\pgfpathlineto{\pgfqpoint{4.964362in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983384in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.002407in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.002407in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{4.983384in}{2.038406in}}%
\pgfpathlineto{\pgfqpoint{4.983384in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002407in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.021429in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.021429in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{5.002407in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{5.002407in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021429in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{2.112696in}}%
\pgfpathlineto{\pgfqpoint{5.021429in}{2.112696in}}%
\pgfpathlineto{\pgfqpoint{5.021429in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040452in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.059474in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.059474in}{2.144579in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{2.144579in}}%
\pgfpathlineto{\pgfqpoint{5.040452in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059474in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.078497in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.078497in}{2.162905in}}%
\pgfpathlineto{\pgfqpoint{5.059474in}{2.162905in}}%
\pgfpathlineto{\pgfqpoint{5.059474in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078497in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.097519in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.097519in}{2.172127in}}%
\pgfpathlineto{\pgfqpoint{5.078497in}{2.172127in}}%
\pgfpathlineto{\pgfqpoint{5.078497in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097519in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{2.178669in}}%
\pgfpathlineto{\pgfqpoint{5.097519in}{2.178669in}}%
\pgfpathlineto{\pgfqpoint{5.097519in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116541in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.135564in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.135564in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{5.116541in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135564in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{2.145879in}}%
\pgfpathlineto{\pgfqpoint{5.135564in}{2.145879in}}%
\pgfpathlineto{\pgfqpoint{5.135564in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154586in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.173609in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.173609in}{2.115612in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{2.115612in}}%
\pgfpathlineto{\pgfqpoint{5.154586in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173609in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.192631in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.192631in}{2.086409in}}%
\pgfpathlineto{\pgfqpoint{5.173609in}{2.086409in}}%
\pgfpathlineto{\pgfqpoint{5.173609in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192631in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.211654in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.211654in}{2.051491in}}%
\pgfpathlineto{\pgfqpoint{5.192631in}{2.051491in}}%
\pgfpathlineto{\pgfqpoint{5.192631in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211654in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.230676in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.230676in}{2.018938in}}%
\pgfpathlineto{\pgfqpoint{5.211654in}{2.018938in}}%
\pgfpathlineto{\pgfqpoint{5.211654in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230676in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.249699in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.249699in}{1.978542in}}%
\pgfpathlineto{\pgfqpoint{5.230676in}{1.978542in}}%
\pgfpathlineto{\pgfqpoint{5.230676in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.249699in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.268721in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.268721in}{1.938185in}}%
\pgfpathlineto{\pgfqpoint{5.249699in}{1.938185in}}%
\pgfpathlineto{\pgfqpoint{5.249699in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268721in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{5.268721in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{5.268721in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.287744in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.866261in}}%
\pgfpathlineto{\pgfqpoint{5.287744in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306766in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.325789in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.325789in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{5.306766in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.325789in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.344811in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.344811in}{1.811401in}}%
\pgfpathlineto{\pgfqpoint{5.325789in}{1.811401in}}%
\pgfpathlineto{\pgfqpoint{5.325789in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344811in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.363834in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.363834in}{1.785784in}}%
\pgfpathlineto{\pgfqpoint{5.344811in}{1.785784in}}%
\pgfpathlineto{\pgfqpoint{5.344811in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.363834in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.382856in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.382856in}{1.758985in}}%
\pgfpathlineto{\pgfqpoint{5.363834in}{1.758985in}}%
\pgfpathlineto{\pgfqpoint{5.363834in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382856in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{1.739122in}}%
\pgfpathlineto{\pgfqpoint{5.382856in}{1.739122in}}%
\pgfpathlineto{\pgfqpoint{5.382856in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.401879in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.420901in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.420901in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{1.725841in}}%
\pgfpathlineto{\pgfqpoint{5.401879in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420901in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.439923in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.439923in}{1.714884in}}%
\pgfpathlineto{\pgfqpoint{5.420901in}{1.714884in}}%
\pgfpathlineto{\pgfqpoint{5.420901in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439923in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{5.439923in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{5.439923in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458946in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.477968in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.477968in}{1.681819in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{1.681819in}}%
\pgfpathlineto{\pgfqpoint{5.458946in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.477968in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.496991in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.496991in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{5.477968in}{1.664793in}}%
\pgfpathlineto{\pgfqpoint{5.477968in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.496991in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.516013in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.516013in}{1.654862in}}%
\pgfpathlineto{\pgfqpoint{5.496991in}{1.654862in}}%
\pgfpathlineto{\pgfqpoint{5.496991in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.516013in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.535036in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.535036in}{1.641856in}}%
\pgfpathlineto{\pgfqpoint{5.516013in}{1.641856in}}%
\pgfpathlineto{\pgfqpoint{5.516013in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.535036in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.554058in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.554058in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{5.535036in}{1.630940in}}%
\pgfpathlineto{\pgfqpoint{5.535036in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.554058in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.573081in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.573081in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{5.554058in}{1.626802in}}%
\pgfpathlineto{\pgfqpoint{5.554058in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.573081in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.592103in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.592103in}{1.613638in}}%
\pgfpathlineto{\pgfqpoint{5.573081in}{1.613638in}}%
\pgfpathlineto{\pgfqpoint{5.573081in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592103in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.611126in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.611126in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{5.592103in}{1.609973in}}%
\pgfpathlineto{\pgfqpoint{5.592103in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.611126in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.630148in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.630148in}{1.596613in}}%
\pgfpathlineto{\pgfqpoint{5.611126in}{1.596613in}}%
\pgfpathlineto{\pgfqpoint{5.611126in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630148in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.649171in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.649171in}{1.591923in}}%
\pgfpathlineto{\pgfqpoint{5.630148in}{1.591923in}}%
\pgfpathlineto{\pgfqpoint{5.630148in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649171in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.668193in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.668193in}{1.589283in}}%
\pgfpathlineto{\pgfqpoint{5.649171in}{1.589283in}}%
\pgfpathlineto{\pgfqpoint{5.649171in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.668193in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.687216in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.687216in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{5.668193in}{1.581243in}}%
\pgfpathlineto{\pgfqpoint{5.668193in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687216in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.706238in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.706238in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{5.687216in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{5.687216in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706238in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.725260in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.725260in}{1.572415in}}%
\pgfpathlineto{\pgfqpoint{5.706238in}{1.572415in}}%
\pgfpathlineto{\pgfqpoint{5.706238in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725260in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.744283in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.744283in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{5.725260in}{1.569538in}}%
\pgfpathlineto{\pgfqpoint{5.725260in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744283in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.763305in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.763305in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{5.744283in}{1.565951in}}%
\pgfpathlineto{\pgfqpoint{5.744283in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763305in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.782328in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.782328in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{5.763305in}{1.561774in}}%
\pgfpathlineto{\pgfqpoint{5.763305in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782328in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.801350in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.801350in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{5.782328in}{1.559173in}}%
\pgfpathlineto{\pgfqpoint{5.782328in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801350in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.820373in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.820373in}{1.555035in}}%
\pgfpathlineto{\pgfqpoint{5.801350in}{1.555035in}}%
\pgfpathlineto{\pgfqpoint{5.801350in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820373in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.839395in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.839395in}{1.553813in}}%
\pgfpathlineto{\pgfqpoint{5.820373in}{1.553813in}}%
\pgfpathlineto{\pgfqpoint{5.820373in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.839395in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.858418in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.858418in}{1.551370in}}%
\pgfpathlineto{\pgfqpoint{5.839395in}{1.551370in}}%
\pgfpathlineto{\pgfqpoint{5.839395in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858418in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.877440in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.877440in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{5.858418in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{5.858418in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.877440in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.896463in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.896463in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{5.877440in}{1.548965in}}%
\pgfpathlineto{\pgfqpoint{5.877440in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896463in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.915485in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.915485in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{5.896463in}{1.548256in}}%
\pgfpathlineto{\pgfqpoint{5.896463in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.915485in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.934508in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.934508in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{5.915485in}{1.544946in}}%
\pgfpathlineto{\pgfqpoint{5.915485in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934508in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.953530in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.953530in}{1.544236in}}%
\pgfpathlineto{\pgfqpoint{5.934508in}{1.544236in}}%
\pgfpathlineto{\pgfqpoint{5.934508in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.953530in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.972553in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.972553in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{5.953530in}{1.542896in}}%
\pgfpathlineto{\pgfqpoint{5.953530in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972553in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.991575in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.991575in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{5.972553in}{1.542739in}}%
\pgfpathlineto{\pgfqpoint{5.972553in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.991575in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.010597in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.010597in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{5.991575in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{5.991575in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.010597in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.029620in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.029620in}{1.543133in}}%
\pgfpathlineto{\pgfqpoint{6.010597in}{1.543133in}}%
\pgfpathlineto{\pgfqpoint{6.010597in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.029620in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{6.029620in}{1.542384in}}%
\pgfpathlineto{\pgfqpoint{6.029620in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048642in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.067665in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.067665in}{1.541477in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{1.541477in}}%
\pgfpathlineto{\pgfqpoint{6.048642in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067665in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.086687in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.086687in}{1.541635in}}%
\pgfpathlineto{\pgfqpoint{6.067665in}{1.541635in}}%
\pgfpathlineto{\pgfqpoint{6.067665in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086687in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.105710in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.105710in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{6.086687in}{1.541438in}}%
\pgfpathlineto{\pgfqpoint{6.086687in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105710in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.124732in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.124732in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{6.105710in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{6.105710in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124732in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.143755in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.143755in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{6.124732in}{1.540059in}}%
\pgfpathlineto{\pgfqpoint{6.124732in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.143755in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.162777in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.162777in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{6.143755in}{1.539901in}}%
\pgfpathlineto{\pgfqpoint{6.143755in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.162777in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.181800in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.181800in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{6.162777in}{1.539546in}}%
\pgfpathlineto{\pgfqpoint{6.162777in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.181800in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.200822in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.200822in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{6.181800in}{1.539862in}}%
\pgfpathlineto{\pgfqpoint{6.181800in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.200822in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{6.200822in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{6.200822in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.219845in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.238867in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.238867in}{1.539231in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.539231in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238867in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.257890in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.257890in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{6.238867in}{1.539704in}}%
\pgfpathlineto{\pgfqpoint{6.238867in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.257890in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.276912in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.276912in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{6.257890in}{1.539310in}}%
\pgfpathlineto{\pgfqpoint{6.257890in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276912in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.295934in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.295934in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{6.276912in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{6.276912in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295934in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.314957in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.314957in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{6.295934in}{1.539270in}}%
\pgfpathlineto{\pgfqpoint{6.295934in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314957in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.333979in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.333979in}{1.538719in}}%
\pgfpathlineto{\pgfqpoint{6.314957in}{1.538719in}}%
\pgfpathlineto{\pgfqpoint{6.314957in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333979in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.353002in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.353002in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{6.333979in}{1.538640in}}%
\pgfpathlineto{\pgfqpoint{6.333979in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353002in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.372024in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.372024in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{6.353002in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{6.353002in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.372024in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.391047in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.391047in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{6.372024in}{1.538561in}}%
\pgfpathlineto{\pgfqpoint{6.372024in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.391047in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.410069in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.410069in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.391047in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.391047in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410069in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.429092in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.429092in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{6.410069in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{6.410069in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.429092in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.448114in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.448114in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{6.429092in}{1.538522in}}%
\pgfpathlineto{\pgfqpoint{6.429092in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448114in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.467137in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.467137in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{6.448114in}{1.538403in}}%
\pgfpathlineto{\pgfqpoint{6.448114in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.467137in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.486159in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.486159in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.467137in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.467137in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.486159in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.505182in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.505182in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.486159in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.486159in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.505182in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.524204in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.524204in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.505182in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.505182in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.524204in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.543227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.543227in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.524204in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.524204in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.543227in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.562249in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.562249in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{6.543227in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{6.543227in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.562249in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.581271in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.581271in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.562249in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.562249in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.581271in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.600294in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.600294in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.581271in}{1.538285in}}%
\pgfpathlineto{\pgfqpoint{6.581271in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.600294in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.619316in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.619316in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{6.600294in}{1.538364in}}%
\pgfpathlineto{\pgfqpoint{6.600294in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.619316in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.638339in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.638339in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.619316in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.619316in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.638339in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.657361in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.657361in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.638339in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.638339in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657361in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.676384in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.676384in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.657361in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{6.657361in}{1.538206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007862in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.007862in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175259in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.175259in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791957in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{4.791957in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{1.538206in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391164in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{5.391164in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{2.404756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{1.538206in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{1.538206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091561in,y=2.488090in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont dataset = libri\_test | gender = f}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{1.200680in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{1.200680in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429946in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {\ensuremath{-}1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.905507in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.905507in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905507in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905507in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.381069in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.381069in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381069in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.381069in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.856631in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.856631in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856631in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856631in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.332192in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.332192in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332192in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332192in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.807754in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.807754in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807754in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.807754in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.283316in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283316in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.283316in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856631in,y=0.114504in,,top]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont \(\displaystyle F_0 - \hat{F_0}\) [cents]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.334130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160295in, y=0.296986in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.656554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{0.656554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160295in, y=0.619410in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.978977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.429946in}{0.978977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160295in, y=0.941833in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104739in,y=0.767405in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.352677in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.371700in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.371700in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{0.352677in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{0.352677in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371700in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.371700in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.371700in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390722in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.409745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.409745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.390722in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.409745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.428767in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.428767in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.409745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.409745in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.428767in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.447789in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.447789in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.428767in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.428767in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447789in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.466812in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.466812in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.447789in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.447789in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466812in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.485834in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.485834in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.466812in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.466812in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485834in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.504857in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.504857in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.485834in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.485834in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504857in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.504857in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.504857in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523879in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.523879in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.561924in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.561924in}{0.334266in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.334266in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561924in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.580947in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.580947in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.561924in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{0.561924in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580947in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.599969in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.599969in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.580947in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.580947in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599969in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.618992in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.618992in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.599969in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{0.599969in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618992in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{0.334378in}}%
\pgfpathlineto{\pgfqpoint{0.618992in}{0.334378in}}%
\pgfpathlineto{\pgfqpoint{0.618992in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638014in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.657037in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.657037in}{0.334311in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{0.334311in}}%
\pgfpathlineto{\pgfqpoint{0.638014in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657037in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.676059in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.676059in}{0.334468in}}%
\pgfpathlineto{\pgfqpoint{0.657037in}{0.334468in}}%
\pgfpathlineto{\pgfqpoint{0.657037in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676059in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.695082in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.695082in}{0.334649in}}%
\pgfpathlineto{\pgfqpoint{0.676059in}{0.334649in}}%
\pgfpathlineto{\pgfqpoint{0.676059in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695082in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{0.334581in}}%
\pgfpathlineto{\pgfqpoint{0.695082in}{0.334581in}}%
\pgfpathlineto{\pgfqpoint{0.695082in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714104in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.733126in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.733126in}{0.334604in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{0.334604in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733126in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{0.733126in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{0.733126in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752149in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{0.335392in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.335392in}}%
\pgfpathlineto{\pgfqpoint{0.752149in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771171in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.790194in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.790194in}{0.335235in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{0.335235in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790194in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.809216in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.809216in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{0.790194in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{0.790194in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809216in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.828239in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.828239in}{0.336339in}}%
\pgfpathlineto{\pgfqpoint{0.809216in}{0.336339in}}%
\pgfpathlineto{\pgfqpoint{0.809216in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828239in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.847261in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.847261in}{0.336496in}}%
\pgfpathlineto{\pgfqpoint{0.828239in}{0.336496in}}%
\pgfpathlineto{\pgfqpoint{0.828239in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847261in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{0.336654in}}%
\pgfpathlineto{\pgfqpoint{0.847261in}{0.336654in}}%
\pgfpathlineto{\pgfqpoint{0.847261in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866284in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{0.337600in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{0.337600in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885306in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.904329in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.904329in}{0.337195in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{0.337195in}}%
\pgfpathlineto{\pgfqpoint{0.885306in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904329in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.923351in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.923351in}{0.337623in}}%
\pgfpathlineto{\pgfqpoint{0.904329in}{0.337623in}}%
\pgfpathlineto{\pgfqpoint{0.904329in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923351in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.942374in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.942374in}{0.338434in}}%
\pgfpathlineto{\pgfqpoint{0.923351in}{0.338434in}}%
\pgfpathlineto{\pgfqpoint{0.923351in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942374in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.961396in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.961396in}{0.338907in}}%
\pgfpathlineto{\pgfqpoint{0.942374in}{0.338907in}}%
\pgfpathlineto{\pgfqpoint{0.942374in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961396in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{0.339471in}}%
\pgfpathlineto{\pgfqpoint{0.961396in}{0.339471in}}%
\pgfpathlineto{\pgfqpoint{0.961396in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980419in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{0.339651in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{0.339651in}}%
\pgfpathlineto{\pgfqpoint{0.980419in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999441in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{0.340394in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{0.340394in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018463in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.037486in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.037486in}{0.341972in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{0.341972in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037486in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.056508in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.056508in}{0.342558in}}%
\pgfpathlineto{\pgfqpoint{1.037486in}{0.342558in}}%
\pgfpathlineto{\pgfqpoint{1.037486in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056508in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.342941in}}%
\pgfpathlineto{\pgfqpoint{1.056508in}{0.342941in}}%
\pgfpathlineto{\pgfqpoint{1.056508in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075531in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{0.345194in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.345194in}}%
\pgfpathlineto{\pgfqpoint{1.075531in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094553in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{0.345306in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{0.345306in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113576in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.132598in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.132598in}{0.347154in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{0.347154in}}%
\pgfpathlineto{\pgfqpoint{1.113576in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132598in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.347920in}}%
\pgfpathlineto{\pgfqpoint{1.132598in}{0.347920in}}%
\pgfpathlineto{\pgfqpoint{1.132598in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151621in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{0.349475in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.349475in}}%
\pgfpathlineto{\pgfqpoint{1.151621in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170643in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.189666in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.189666in}{0.351796in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{0.351796in}}%
\pgfpathlineto{\pgfqpoint{1.170643in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189666in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.355356in}}%
\pgfpathlineto{\pgfqpoint{1.189666in}{0.355356in}}%
\pgfpathlineto{\pgfqpoint{1.189666in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208688in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{0.356550in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.356550in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227711in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.359299in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{0.359299in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246733in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.265756in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.265756in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{1.246733in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265756in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{0.368244in}}%
\pgfpathlineto{\pgfqpoint{1.265756in}{0.368244in}}%
\pgfpathlineto{\pgfqpoint{1.265756in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284778in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.303801in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.303801in}{0.371309in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{0.371309in}}%
\pgfpathlineto{\pgfqpoint{1.284778in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303801in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{0.376874in}}%
\pgfpathlineto{\pgfqpoint{1.303801in}{0.376874in}}%
\pgfpathlineto{\pgfqpoint{1.303801in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322823in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{0.382102in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{0.382102in}}%
\pgfpathlineto{\pgfqpoint{1.322823in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341845in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.360868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.360868in}{0.388614in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{0.388614in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.379890in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.379890in}{0.395125in}}%
\pgfpathlineto{\pgfqpoint{1.360868in}{0.395125in}}%
\pgfpathlineto{\pgfqpoint{1.360868in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379890in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.398913in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.398913in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{1.379890in}{0.401164in}}%
\pgfpathlineto{\pgfqpoint{1.379890in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398913in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{0.408938in}}%
\pgfpathlineto{\pgfqpoint{1.398913in}{0.408938in}}%
\pgfpathlineto{\pgfqpoint{1.398913in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417935in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.436958in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.436958in}{0.417568in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{0.417568in}}%
\pgfpathlineto{\pgfqpoint{1.417935in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436958in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.455980in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.455980in}{0.423832in}}%
\pgfpathlineto{\pgfqpoint{1.436958in}{0.423832in}}%
\pgfpathlineto{\pgfqpoint{1.436958in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455980in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.475003in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.475003in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{1.455980in}{0.437959in}}%
\pgfpathlineto{\pgfqpoint{1.455980in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475003in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{1.475003in}{0.451276in}}%
\pgfpathlineto{\pgfqpoint{1.475003in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494025in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.513048in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.513048in}{0.464142in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{0.464142in}}%
\pgfpathlineto{\pgfqpoint{1.494025in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513048in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.532070in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.532070in}{0.479306in}}%
\pgfpathlineto{\pgfqpoint{1.513048in}{0.479306in}}%
\pgfpathlineto{\pgfqpoint{1.513048in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532070in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.551093in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.551093in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{1.532070in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{1.532070in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551093in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.570115in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.570115in}{0.516462in}}%
\pgfpathlineto{\pgfqpoint{1.551093in}{0.516462in}}%
\pgfpathlineto{\pgfqpoint{1.551093in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570115in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.570115in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.570115in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589138in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.608160in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.608160in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.559612in}}%
\pgfpathlineto{\pgfqpoint{1.589138in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608160in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{1.608160in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{1.608160in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627182in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{0.613734in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646205in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.655532in}}%
\pgfpathlineto{\pgfqpoint{1.646205in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665227in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.684250in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.684250in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{1.665227in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684250in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.703272in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.703272in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.684250in}{0.730564in}}%
\pgfpathlineto{\pgfqpoint{1.684250in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703272in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.722295in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.722295in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{1.703272in}{0.770537in}}%
\pgfpathlineto{\pgfqpoint{1.703272in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722295in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.741317in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.741317in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{1.722295in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{1.722295in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741317in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.760340in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.760340in}{0.845389in}}%
\pgfpathlineto{\pgfqpoint{1.741317in}{0.845389in}}%
\pgfpathlineto{\pgfqpoint{1.741317in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760340in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.760340in}{0.885497in}}%
\pgfpathlineto{\pgfqpoint{1.760340in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779362in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{0.925582in}}%
\pgfpathlineto{\pgfqpoint{1.779362in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798385in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.817407in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.817407in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817407in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.836430in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.836430in}{0.994486in}}%
\pgfpathlineto{\pgfqpoint{1.817407in}{0.994486in}}%
\pgfpathlineto{\pgfqpoint{1.817407in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836430in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.010664in}}%
\pgfpathlineto{\pgfqpoint{1.836430in}{1.010664in}}%
\pgfpathlineto{\pgfqpoint{1.836430in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855452in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.874475in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.874475in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874475in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.874475in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.874475in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893497in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.912519in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.912519in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{1.008636in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912519in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.931542in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.931542in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{1.912519in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{1.912519in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931542in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{1.931542in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{1.931542in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950564in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{0.903162in}}%
\pgfpathlineto{\pgfqpoint{1.950564in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969587in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{0.861094in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{0.861094in}}%
\pgfpathlineto{\pgfqpoint{1.969587in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988609in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.007632in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.007632in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{0.806634in}}%
\pgfpathlineto{\pgfqpoint{1.988609in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007632in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{2.007632in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{2.007632in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026654in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{0.706770in}}%
\pgfpathlineto{\pgfqpoint{2.026654in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045677in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.064699in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.064699in}{0.656906in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.656906in}}%
\pgfpathlineto{\pgfqpoint{2.045677in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064699in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.083722in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.083722in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{2.064699in}{0.612810in}}%
\pgfpathlineto{\pgfqpoint{2.064699in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083722in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.102744in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.102744in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{2.083722in}{0.573920in}}%
\pgfpathlineto{\pgfqpoint{2.083722in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102744in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.121767in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.121767in}{0.538476in}}%
\pgfpathlineto{\pgfqpoint{2.102744in}{0.538476in}}%
\pgfpathlineto{\pgfqpoint{2.102744in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121767in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{2.121767in}{0.505241in}}%
\pgfpathlineto{\pgfqpoint{2.121767in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140789in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.159812in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.159812in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.481176in}}%
\pgfpathlineto{\pgfqpoint{2.140789in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159812in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{0.458847in}}%
\pgfpathlineto{\pgfqpoint{2.159812in}{0.458847in}}%
\pgfpathlineto{\pgfqpoint{2.159812in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178834in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.197856in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.197856in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{2.178834in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197856in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{0.421218in}}%
\pgfpathlineto{\pgfqpoint{2.197856in}{0.421218in}}%
\pgfpathlineto{\pgfqpoint{2.197856in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216879in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.235901in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.235901in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{0.406685in}}%
\pgfpathlineto{\pgfqpoint{2.216879in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235901in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.254924in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.254924in}{0.395216in}}%
\pgfpathlineto{\pgfqpoint{2.235901in}{0.395216in}}%
\pgfpathlineto{\pgfqpoint{2.235901in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254924in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.273946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.273946in}{0.387870in}}%
\pgfpathlineto{\pgfqpoint{2.254924in}{0.387870in}}%
\pgfpathlineto{\pgfqpoint{2.254924in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.292969in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.292969in}{0.378609in}}%
\pgfpathlineto{\pgfqpoint{2.273946in}{0.378609in}}%
\pgfpathlineto{\pgfqpoint{2.273946in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292969in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.311991in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.311991in}{0.372413in}}%
\pgfpathlineto{\pgfqpoint{2.292969in}{0.372413in}}%
\pgfpathlineto{\pgfqpoint{2.292969in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311991in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.331014in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.331014in}{0.365338in}}%
\pgfpathlineto{\pgfqpoint{2.311991in}{0.365338in}}%
\pgfpathlineto{\pgfqpoint{2.311991in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331014in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.350036in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.350036in}{0.362071in}}%
\pgfpathlineto{\pgfqpoint{2.331014in}{0.362071in}}%
\pgfpathlineto{\pgfqpoint{2.331014in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350036in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.369059in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.369059in}{0.357632in}}%
\pgfpathlineto{\pgfqpoint{2.350036in}{0.357632in}}%
\pgfpathlineto{\pgfqpoint{2.350036in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369059in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.388081in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.388081in}{0.354680in}}%
\pgfpathlineto{\pgfqpoint{2.369059in}{0.354680in}}%
\pgfpathlineto{\pgfqpoint{2.369059in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388081in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.407104in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.407104in}{0.351931in}}%
\pgfpathlineto{\pgfqpoint{2.388081in}{0.351931in}}%
\pgfpathlineto{\pgfqpoint{2.388081in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407104in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{2.407104in}{0.350083in}}%
\pgfpathlineto{\pgfqpoint{2.407104in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426126in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{0.347447in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{0.347447in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445149in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.464171in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.464171in}{0.345352in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{0.345352in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464171in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.483193in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.483193in}{0.343819in}}%
\pgfpathlineto{\pgfqpoint{2.464171in}{0.343819in}}%
\pgfpathlineto{\pgfqpoint{2.464171in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483193in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.502216in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.502216in}{0.342062in}}%
\pgfpathlineto{\pgfqpoint{2.483193in}{0.342062in}}%
\pgfpathlineto{\pgfqpoint{2.483193in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502216in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.521238in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.521238in}{0.341341in}}%
\pgfpathlineto{\pgfqpoint{2.502216in}{0.341341in}}%
\pgfpathlineto{\pgfqpoint{2.502216in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521238in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.540261in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.540261in}{0.339989in}}%
\pgfpathlineto{\pgfqpoint{2.521238in}{0.339989in}}%
\pgfpathlineto{\pgfqpoint{2.521238in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540261in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.559283in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.559283in}{0.338817in}}%
\pgfpathlineto{\pgfqpoint{2.540261in}{0.338817in}}%
\pgfpathlineto{\pgfqpoint{2.540261in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559283in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.578306in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.578306in}{0.338682in}}%
\pgfpathlineto{\pgfqpoint{2.559283in}{0.338682in}}%
\pgfpathlineto{\pgfqpoint{2.559283in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578306in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.597328in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.597328in}{0.337781in}}%
\pgfpathlineto{\pgfqpoint{2.578306in}{0.337781in}}%
\pgfpathlineto{\pgfqpoint{2.578306in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597328in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.616351in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.616351in}{0.336947in}}%
\pgfpathlineto{\pgfqpoint{2.597328in}{0.336947in}}%
\pgfpathlineto{\pgfqpoint{2.597328in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616351in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{0.336586in}}%
\pgfpathlineto{\pgfqpoint{2.616351in}{0.336586in}}%
\pgfpathlineto{\pgfqpoint{2.616351in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635373in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.654396in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.654396in}{0.336023in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{0.336023in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654396in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.336226in}}%
\pgfpathlineto{\pgfqpoint{2.654396in}{0.336226in}}%
\pgfpathlineto{\pgfqpoint{2.654396in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673418in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.692441in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.692441in}{0.335775in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.335775in}}%
\pgfpathlineto{\pgfqpoint{2.673418in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692441in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.711463in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.711463in}{0.335618in}}%
\pgfpathlineto{\pgfqpoint{2.692441in}{0.335618in}}%
\pgfpathlineto{\pgfqpoint{2.692441in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711463in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.730486in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.730486in}{0.335370in}}%
\pgfpathlineto{\pgfqpoint{2.711463in}{0.335370in}}%
\pgfpathlineto{\pgfqpoint{2.711463in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730486in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.749508in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.749508in}{0.335032in}}%
\pgfpathlineto{\pgfqpoint{2.730486in}{0.335032in}}%
\pgfpathlineto{\pgfqpoint{2.730486in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749508in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.768530in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.768530in}{0.335257in}}%
\pgfpathlineto{\pgfqpoint{2.749508in}{0.335257in}}%
\pgfpathlineto{\pgfqpoint{2.749508in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768530in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{0.335189in}}%
\pgfpathlineto{\pgfqpoint{2.768530in}{0.335189in}}%
\pgfpathlineto{\pgfqpoint{2.768530in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787553in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.334829in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{0.334829in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806575in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{0.334671in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.334671in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825598in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.334919in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{0.334919in}}%
\pgfpathlineto{\pgfqpoint{2.825598in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844620in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{0.334671in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.334671in}}%
\pgfpathlineto{\pgfqpoint{2.844620in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863643in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{0.334649in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{0.334649in}}%
\pgfpathlineto{\pgfqpoint{2.863643in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882665in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.901688in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.901688in}{0.334581in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{0.334581in}}%
\pgfpathlineto{\pgfqpoint{2.882665in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901688in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{2.901688in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{2.901688in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920710in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.939733in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.939733in}{0.334784in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{0.334784in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939733in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.958755in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.958755in}{0.334671in}}%
\pgfpathlineto{\pgfqpoint{2.939733in}{0.334671in}}%
\pgfpathlineto{\pgfqpoint{2.939733in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958755in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.334536in}}%
\pgfpathlineto{\pgfqpoint{2.958755in}{0.334536in}}%
\pgfpathlineto{\pgfqpoint{2.958755in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977778in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.334333in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.334333in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996800in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{2.996800in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015823in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.034845in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.034845in}{0.334423in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{0.334423in}}%
\pgfpathlineto{\pgfqpoint{3.015823in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034845in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.053868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.053868in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{3.034845in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{3.034845in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.072890in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.072890in}{0.334243in}}%
\pgfpathlineto{\pgfqpoint{3.053868in}{0.334243in}}%
\pgfpathlineto{\pgfqpoint{3.053868in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072890in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.091912in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.091912in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{3.072890in}{0.334198in}}%
\pgfpathlineto{\pgfqpoint{3.072890in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091912in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.110935in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.110935in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{3.091912in}{0.334401in}}%
\pgfpathlineto{\pgfqpoint{3.091912in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110935in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.129957in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.129957in}{0.334243in}}%
\pgfpathlineto{\pgfqpoint{3.110935in}{0.334243in}}%
\pgfpathlineto{\pgfqpoint{3.110935in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129957in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.148980in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.148980in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.129957in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.129957in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148980in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.148980in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.148980in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168002in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.187025in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.187025in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.168002in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187025in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.206047in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.206047in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.187025in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.187025in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206047in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{0.334243in}}%
\pgfpathlineto{\pgfqpoint{3.206047in}{0.334243in}}%
\pgfpathlineto{\pgfqpoint{3.206047in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225070in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.244092in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.244092in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.225070in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244092in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.263115in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.263115in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.244092in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.244092in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263115in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.282137in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.282137in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.263115in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.263115in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282137in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.301160in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.301160in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{3.282137in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{3.282137in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301160in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.320182in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.320182in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.301160in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.301160in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320182in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{3.320182in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{3.320182in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.339205in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.358227in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.358227in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{0.334175in}}%
\pgfpathlineto{\pgfqpoint{3.339205in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.102296pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358227in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.377249in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.377249in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.358227in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.358227in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772932in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.772932in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940330in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.940330in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557027in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{1.557027in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.429946in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156235in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.156235in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{0.429946in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.429946in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.283316in}{0.334130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856631in,y=1.284014in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont dataset = vctk\_test | gender = m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{1.200680in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{1.200680in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.664876in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {\ensuremath{-}1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.140437in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.140437in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140437in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.140437in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.615999in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.615999in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615999in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615999in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {\ensuremath{-}500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.091561in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.091561in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091561in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091561in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.567122in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.567122in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567122in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.567122in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.042684in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.042684in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.042684in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042684in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.518246in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.518246in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.518246in,y=0.264686in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091561in,y=0.114504in,,top]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont \(\displaystyle F_0 - \hat{F_0}\) [cents]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{0.334130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{0.334130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.656554in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{0.656554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{0.656554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.978977in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{0.978977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.664876in}{0.978977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758779in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.758779in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.758779in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777802in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796824in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.815847in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.815847in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.796824in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815847in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.834869in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.834869in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.815847in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.815847in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834869in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.853892in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.853892in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.834869in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.834869in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853892in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.872914in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.872914in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.853892in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.853892in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872914in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.872914in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.872914in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891937in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.910959in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.910959in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.891937in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910959in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.910959in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.910959in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929982in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.929982in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949004in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.987049in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.987049in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{2.968026in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987049in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.987049in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{2.987049in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.006071in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025094in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.025094in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044116in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.063139in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.063139in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063139in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.082161in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.082161in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.063139in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.063139in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082161in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.101184in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.101184in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.082161in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.082161in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101184in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{3.101184in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{3.101184in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120206in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.139229in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.139229in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{3.120206in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139229in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.139229in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{3.139229in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158251in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.177274in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.177274in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.158251in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177274in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{3.177274in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{3.177274in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196296in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.215319in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.215319in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{3.196296in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215319in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.234341in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.234341in}{0.334245in}}%
\pgfpathlineto{\pgfqpoint{3.215319in}{0.334245in}}%
\pgfpathlineto{\pgfqpoint{3.215319in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234341in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.253363in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.253363in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{3.234341in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{3.234341in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253363in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{0.334268in}}%
\pgfpathlineto{\pgfqpoint{3.253363in}{0.334268in}}%
\pgfpathlineto{\pgfqpoint{3.253363in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272386in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.291408in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.291408in}{0.334451in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{0.334451in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291408in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.310431in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.310431in}{0.334474in}}%
\pgfpathlineto{\pgfqpoint{3.291408in}{0.334474in}}%
\pgfpathlineto{\pgfqpoint{3.291408in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310431in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.329453in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.329453in}{0.334772in}}%
\pgfpathlineto{\pgfqpoint{3.310431in}{0.334772in}}%
\pgfpathlineto{\pgfqpoint{3.310431in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329453in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.348476in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.348476in}{0.334543in}}%
\pgfpathlineto{\pgfqpoint{3.329453in}{0.334543in}}%
\pgfpathlineto{\pgfqpoint{3.329453in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348476in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.367498in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.367498in}{0.334680in}}%
\pgfpathlineto{\pgfqpoint{3.348476in}{0.334680in}}%
\pgfpathlineto{\pgfqpoint{3.348476in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367498in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.386521in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.386521in}{0.334772in}}%
\pgfpathlineto{\pgfqpoint{3.367498in}{0.334772in}}%
\pgfpathlineto{\pgfqpoint{3.367498in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386521in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{0.334795in}}%
\pgfpathlineto{\pgfqpoint{3.386521in}{0.334795in}}%
\pgfpathlineto{\pgfqpoint{3.386521in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405543in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.424566in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.424566in}{0.335138in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{0.335138in}}%
\pgfpathlineto{\pgfqpoint{3.405543in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424566in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.443588in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.443588in}{0.335138in}}%
\pgfpathlineto{\pgfqpoint{3.424566in}{0.335138in}}%
\pgfpathlineto{\pgfqpoint{3.424566in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.443588in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.462611in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.462611in}{0.335551in}}%
\pgfpathlineto{\pgfqpoint{3.443588in}{0.335551in}}%
\pgfpathlineto{\pgfqpoint{3.443588in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462611in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.481633in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.481633in}{0.335574in}}%
\pgfpathlineto{\pgfqpoint{3.462611in}{0.335574in}}%
\pgfpathlineto{\pgfqpoint{3.462611in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481633in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{0.335917in}}%
\pgfpathlineto{\pgfqpoint{3.481633in}{0.335917in}}%
\pgfpathlineto{\pgfqpoint{3.481633in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500656in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.335734in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{0.335734in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519678in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.538701in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.538701in}{0.336215in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.336215in}}%
\pgfpathlineto{\pgfqpoint{3.519678in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538701in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.557723in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.557723in}{0.336261in}}%
\pgfpathlineto{\pgfqpoint{3.538701in}{0.336261in}}%
\pgfpathlineto{\pgfqpoint{3.538701in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557723in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.576745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.576745in}{0.336307in}}%
\pgfpathlineto{\pgfqpoint{3.557723in}{0.336307in}}%
\pgfpathlineto{\pgfqpoint{3.557723in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.595768in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.595768in}{0.337383in}}%
\pgfpathlineto{\pgfqpoint{3.576745in}{0.337383in}}%
\pgfpathlineto{\pgfqpoint{3.576745in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595768in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.614790in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.614790in}{0.336925in}}%
\pgfpathlineto{\pgfqpoint{3.595768in}{0.336925in}}%
\pgfpathlineto{\pgfqpoint{3.595768in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614790in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.633813in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.633813in}{0.337292in}}%
\pgfpathlineto{\pgfqpoint{3.614790in}{0.337292in}}%
\pgfpathlineto{\pgfqpoint{3.614790in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633813in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.652835in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.652835in}{0.337154in}}%
\pgfpathlineto{\pgfqpoint{3.633813in}{0.337154in}}%
\pgfpathlineto{\pgfqpoint{3.633813in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652835in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.671858in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.671858in}{0.337750in}}%
\pgfpathlineto{\pgfqpoint{3.652835in}{0.337750in}}%
\pgfpathlineto{\pgfqpoint{3.652835in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671858in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.690880in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.690880in}{0.337727in}}%
\pgfpathlineto{\pgfqpoint{3.671858in}{0.337727in}}%
\pgfpathlineto{\pgfqpoint{3.671858in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690880in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.709903in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.709903in}{0.337521in}}%
\pgfpathlineto{\pgfqpoint{3.690880in}{0.337521in}}%
\pgfpathlineto{\pgfqpoint{3.690880in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709903in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.728925in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.728925in}{0.337612in}}%
\pgfpathlineto{\pgfqpoint{3.709903in}{0.337612in}}%
\pgfpathlineto{\pgfqpoint{3.709903in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728925in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{0.337841in}}%
\pgfpathlineto{\pgfqpoint{3.728925in}{0.337841in}}%
\pgfpathlineto{\pgfqpoint{3.728925in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747948in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.766970in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.766970in}{0.337704in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{0.337704in}}%
\pgfpathlineto{\pgfqpoint{3.747948in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766970in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.785993in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.785993in}{0.337887in}}%
\pgfpathlineto{\pgfqpoint{3.766970in}{0.337887in}}%
\pgfpathlineto{\pgfqpoint{3.766970in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785993in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.805015in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.805015in}{0.338414in}}%
\pgfpathlineto{\pgfqpoint{3.785993in}{0.338414in}}%
\pgfpathlineto{\pgfqpoint{3.785993in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805015in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.824038in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.824038in}{0.340247in}}%
\pgfpathlineto{\pgfqpoint{3.805015in}{0.340247in}}%
\pgfpathlineto{\pgfqpoint{3.805015in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824038in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.843060in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.843060in}{0.340934in}}%
\pgfpathlineto{\pgfqpoint{3.824038in}{0.340934in}}%
\pgfpathlineto{\pgfqpoint{3.824038in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843060in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.862082in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.862082in}{0.341346in}}%
\pgfpathlineto{\pgfqpoint{3.843060in}{0.341346in}}%
\pgfpathlineto{\pgfqpoint{3.843060in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862082in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{0.342996in}}%
\pgfpathlineto{\pgfqpoint{3.862082in}{0.342996in}}%
\pgfpathlineto{\pgfqpoint{3.862082in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881105in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{0.344507in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{0.344507in}}%
\pgfpathlineto{\pgfqpoint{3.881105in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900127in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.919150in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.919150in}{0.347463in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{0.347463in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919150in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{0.349272in}}%
\pgfpathlineto{\pgfqpoint{3.919150in}{0.349272in}}%
\pgfpathlineto{\pgfqpoint{3.919150in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938172in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.957195in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.957195in}{0.350944in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{0.350944in}}%
\pgfpathlineto{\pgfqpoint{3.938172in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957195in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.976217in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.976217in}{0.355022in}}%
\pgfpathlineto{\pgfqpoint{3.957195in}{0.355022in}}%
\pgfpathlineto{\pgfqpoint{3.957195in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976217in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.995240in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.995240in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{3.976217in}{0.358023in}}%
\pgfpathlineto{\pgfqpoint{3.976217in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995240in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{0.359512in}}%
\pgfpathlineto{\pgfqpoint{3.995240in}{0.359512in}}%
\pgfpathlineto{\pgfqpoint{3.995240in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014262in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.033285in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.033285in}{0.363979in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{0.363979in}}%
\pgfpathlineto{\pgfqpoint{4.014262in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033285in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.365628in}}%
\pgfpathlineto{\pgfqpoint{4.033285in}{0.365628in}}%
\pgfpathlineto{\pgfqpoint{4.033285in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052307in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.071330in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.071330in}{0.366888in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.366888in}}%
\pgfpathlineto{\pgfqpoint{4.052307in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071330in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.368652in}}%
\pgfpathlineto{\pgfqpoint{4.071330in}{0.368652in}}%
\pgfpathlineto{\pgfqpoint{4.071330in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090352in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{0.369064in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.369064in}}%
\pgfpathlineto{\pgfqpoint{4.090352in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109375in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{0.369522in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{0.369522in}}%
\pgfpathlineto{\pgfqpoint{4.109375in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128397in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.147419in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.147419in}{0.368950in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{0.368950in}}%
\pgfpathlineto{\pgfqpoint{4.128397in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147419in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.166442in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.166442in}{0.367919in}}%
\pgfpathlineto{\pgfqpoint{4.147419in}{0.367919in}}%
\pgfpathlineto{\pgfqpoint{4.147419in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166442in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.185464in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.185464in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.166442in}{0.364941in}}%
\pgfpathlineto{\pgfqpoint{4.166442in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185464in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.204487in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.204487in}{0.363017in}}%
\pgfpathlineto{\pgfqpoint{4.185464in}{0.363017in}}%
\pgfpathlineto{\pgfqpoint{4.185464in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204487in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.223509in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.223509in}{0.360062in}}%
\pgfpathlineto{\pgfqpoint{4.204487in}{0.360062in}}%
\pgfpathlineto{\pgfqpoint{4.204487in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223509in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.242532in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.242532in}{0.358825in}}%
\pgfpathlineto{\pgfqpoint{4.223509in}{0.358825in}}%
\pgfpathlineto{\pgfqpoint{4.223509in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242532in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.261554in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.261554in}{0.358596in}}%
\pgfpathlineto{\pgfqpoint{4.242532in}{0.358596in}}%
\pgfpathlineto{\pgfqpoint{4.242532in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261554in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.280577in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.280577in}{0.355457in}}%
\pgfpathlineto{\pgfqpoint{4.261554in}{0.355457in}}%
\pgfpathlineto{\pgfqpoint{4.261554in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280577in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.299599in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.299599in}{0.354083in}}%
\pgfpathlineto{\pgfqpoint{4.280577in}{0.354083in}}%
\pgfpathlineto{\pgfqpoint{4.280577in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299599in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.318622in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.318622in}{0.353281in}}%
\pgfpathlineto{\pgfqpoint{4.299599in}{0.353281in}}%
\pgfpathlineto{\pgfqpoint{4.299599in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318622in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.337644in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.337644in}{0.351403in}}%
\pgfpathlineto{\pgfqpoint{4.318622in}{0.351403in}}%
\pgfpathlineto{\pgfqpoint{4.318622in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337644in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.356667in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.356667in}{0.348952in}}%
\pgfpathlineto{\pgfqpoint{4.337644in}{0.348952in}}%
\pgfpathlineto{\pgfqpoint{4.337644in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356667in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{0.349112in}}%
\pgfpathlineto{\pgfqpoint{4.356667in}{0.349112in}}%
\pgfpathlineto{\pgfqpoint{4.356667in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375689in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.394712in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.394712in}{0.347325in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{0.347325in}}%
\pgfpathlineto{\pgfqpoint{4.375689in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394712in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.413734in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.413734in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{4.394712in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{4.394712in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413734in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.432756in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.432756in}{0.344645in}}%
\pgfpathlineto{\pgfqpoint{4.413734in}{0.344645in}}%
\pgfpathlineto{\pgfqpoint{4.413734in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432756in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.451779in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.451779in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.432756in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{4.432756in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451779in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.470801in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.470801in}{0.343064in}}%
\pgfpathlineto{\pgfqpoint{4.451779in}{0.343064in}}%
\pgfpathlineto{\pgfqpoint{4.451779in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470801in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.489824in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.489824in}{0.342446in}}%
\pgfpathlineto{\pgfqpoint{4.470801in}{0.342446in}}%
\pgfpathlineto{\pgfqpoint{4.470801in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489824in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{0.342537in}}%
\pgfpathlineto{\pgfqpoint{4.489824in}{0.342537in}}%
\pgfpathlineto{\pgfqpoint{4.489824in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508846in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{0.342217in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{0.342217in}}%
\pgfpathlineto{\pgfqpoint{4.508846in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527869in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.546891in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.546891in}{0.341323in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{0.341323in}}%
\pgfpathlineto{\pgfqpoint{4.527869in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546891in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.565914in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.565914in}{0.341255in}}%
\pgfpathlineto{\pgfqpoint{4.546891in}{0.341255in}}%
\pgfpathlineto{\pgfqpoint{4.546891in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565914in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.584936in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.584936in}{0.341094in}}%
\pgfpathlineto{\pgfqpoint{4.565914in}{0.341094in}}%
\pgfpathlineto{\pgfqpoint{4.565914in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584936in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.603959in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.603959in}{0.341392in}}%
\pgfpathlineto{\pgfqpoint{4.584936in}{0.341392in}}%
\pgfpathlineto{\pgfqpoint{4.584936in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603959in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.622981in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.622981in}{0.340774in}}%
\pgfpathlineto{\pgfqpoint{4.603959in}{0.340774in}}%
\pgfpathlineto{\pgfqpoint{4.603959in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622981in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.642004in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.642004in}{0.341965in}}%
\pgfpathlineto{\pgfqpoint{4.622981in}{0.341965in}}%
\pgfpathlineto{\pgfqpoint{4.622981in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642004in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.661026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.661026in}{0.343408in}}%
\pgfpathlineto{\pgfqpoint{4.642004in}{0.343408in}}%
\pgfpathlineto{\pgfqpoint{4.642004in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.680049in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.680049in}{0.343752in}}%
\pgfpathlineto{\pgfqpoint{4.661026in}{0.343752in}}%
\pgfpathlineto{\pgfqpoint{4.661026in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680049in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{0.345401in}}%
\pgfpathlineto{\pgfqpoint{4.680049in}{0.345401in}}%
\pgfpathlineto{\pgfqpoint{4.680049in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.718093in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.718093in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{0.346844in}}%
\pgfpathlineto{\pgfqpoint{4.699071in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718093in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.737116in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.737116in}{0.350074in}}%
\pgfpathlineto{\pgfqpoint{4.718093in}{0.350074in}}%
\pgfpathlineto{\pgfqpoint{4.718093in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737116in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.756138in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.756138in}{0.355068in}}%
\pgfpathlineto{\pgfqpoint{4.737116in}{0.355068in}}%
\pgfpathlineto{\pgfqpoint{4.737116in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756138in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.359764in}}%
\pgfpathlineto{\pgfqpoint{4.756138in}{0.359764in}}%
\pgfpathlineto{\pgfqpoint{4.756138in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775161in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{0.367667in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.367667in}}%
\pgfpathlineto{\pgfqpoint{4.775161in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794183in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.813206in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.813206in}{0.382396in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{0.382396in}}%
\pgfpathlineto{\pgfqpoint{4.794183in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813206in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.832228in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.832228in}{0.397653in}}%
\pgfpathlineto{\pgfqpoint{4.813206in}{0.397653in}}%
\pgfpathlineto{\pgfqpoint{4.813206in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832228in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.851251in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.851251in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{4.832228in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{4.832228in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851251in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{0.443559in}}%
\pgfpathlineto{\pgfqpoint{4.851251in}{0.443559in}}%
\pgfpathlineto{\pgfqpoint{4.851251in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870273in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.889296in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.889296in}{0.475149in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{0.475149in}}%
\pgfpathlineto{\pgfqpoint{4.870273in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889296in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{4.889296in}{0.524674in}}%
\pgfpathlineto{\pgfqpoint{4.889296in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908318in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.927341in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.927341in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{0.581897in}}%
\pgfpathlineto{\pgfqpoint{4.908318in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927341in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.946363in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.946363in}{0.642098in}}%
\pgfpathlineto{\pgfqpoint{4.927341in}{0.642098in}}%
\pgfpathlineto{\pgfqpoint{4.927341in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946363in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.965386in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.965386in}{0.720120in}}%
\pgfpathlineto{\pgfqpoint{4.946363in}{0.720120in}}%
\pgfpathlineto{\pgfqpoint{4.946363in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965386in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{4.965386in}{0.798212in}}%
\pgfpathlineto{\pgfqpoint{4.965386in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984408in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.003430in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.003430in}{0.889406in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{0.889406in}}%
\pgfpathlineto{\pgfqpoint{4.984408in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003430in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.022453in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.022453in}{0.960603in}}%
\pgfpathlineto{\pgfqpoint{5.003430in}{0.960603in}}%
\pgfpathlineto{\pgfqpoint{5.003430in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022453in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.041475in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.041475in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{5.022453in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{5.022453in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041475in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{5.041475in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{5.041475in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060498in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{1.129224in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{1.129224in}}%
\pgfpathlineto{\pgfqpoint{5.060498in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079520in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{1.146542in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{1.146542in}}%
\pgfpathlineto{\pgfqpoint{5.079520in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098543in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.117565in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.117565in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{5.098543in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117565in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.136588in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.136588in}{1.144847in}}%
\pgfpathlineto{\pgfqpoint{5.117565in}{1.144847in}}%
\pgfpathlineto{\pgfqpoint{5.117565in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136588in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.155610in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.155610in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{5.136588in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{5.136588in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155610in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.174633in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.174633in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{5.155610in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{5.155610in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174633in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{5.174633in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{5.174633in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193655in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.212678in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.212678in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{0.963901in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212678in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.900768in}}%
\pgfpathlineto{\pgfqpoint{5.212678in}{0.900768in}}%
\pgfpathlineto{\pgfqpoint{5.212678in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231700in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.250723in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.250723in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.841026in}}%
\pgfpathlineto{\pgfqpoint{5.231700in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250723in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.269745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.269745in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{5.250723in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{5.250723in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.269745in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.288768in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.288768in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{5.269745in}{0.736431in}}%
\pgfpathlineto{\pgfqpoint{5.269745in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288768in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.307790in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.307790in}{0.686126in}}%
\pgfpathlineto{\pgfqpoint{5.288768in}{0.686126in}}%
\pgfpathlineto{\pgfqpoint{5.288768in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307790in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{0.641617in}}%
\pgfpathlineto{\pgfqpoint{5.307790in}{0.641617in}}%
\pgfpathlineto{\pgfqpoint{5.307790in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.326812in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.345835in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.345835in}{0.595825in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{0.595825in}}%
\pgfpathlineto{\pgfqpoint{5.326812in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345835in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.364857in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.364857in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{5.345835in}{0.562334in}}%
\pgfpathlineto{\pgfqpoint{5.345835in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364857in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.383880in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.383880in}{0.532692in}}%
\pgfpathlineto{\pgfqpoint{5.364857in}{0.532692in}}%
\pgfpathlineto{\pgfqpoint{5.364857in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383880in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.402902in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.402902in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{5.383880in}{0.509212in}}%
\pgfpathlineto{\pgfqpoint{5.383880in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402902in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.421925in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.421925in}{0.482227in}}%
\pgfpathlineto{\pgfqpoint{5.402902in}{0.482227in}}%
\pgfpathlineto{\pgfqpoint{5.402902in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421925in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.440947in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.440947in}{0.459251in}}%
\pgfpathlineto{\pgfqpoint{5.421925in}{0.459251in}}%
\pgfpathlineto{\pgfqpoint{5.421925in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.440947in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.459970in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.459970in}{0.440512in}}%
\pgfpathlineto{\pgfqpoint{5.440947in}{0.440512in}}%
\pgfpathlineto{\pgfqpoint{5.440947in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.459970in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.478992in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.478992in}{0.425829in}}%
\pgfpathlineto{\pgfqpoint{5.459970in}{0.425829in}}%
\pgfpathlineto{\pgfqpoint{5.459970in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.478992in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.498015in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.498015in}{0.412359in}}%
\pgfpathlineto{\pgfqpoint{5.478992in}{0.412359in}}%
\pgfpathlineto{\pgfqpoint{5.478992in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498015in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.517037in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.517037in}{0.397103in}}%
\pgfpathlineto{\pgfqpoint{5.498015in}{0.397103in}}%
\pgfpathlineto{\pgfqpoint{5.498015in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.517037in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{0.388902in}}%
\pgfpathlineto{\pgfqpoint{5.517037in}{0.388902in}}%
\pgfpathlineto{\pgfqpoint{5.517037in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536060in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.555082in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.555082in}{0.379258in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{0.379258in}}%
\pgfpathlineto{\pgfqpoint{5.536060in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555082in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.574105in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.574105in}{0.371744in}}%
\pgfpathlineto{\pgfqpoint{5.555082in}{0.371744in}}%
\pgfpathlineto{\pgfqpoint{5.555082in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.574105in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.593127in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.593127in}{0.363956in}}%
\pgfpathlineto{\pgfqpoint{5.574105in}{0.363956in}}%
\pgfpathlineto{\pgfqpoint{5.574105in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.593127in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.612149in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.612149in}{0.360451in}}%
\pgfpathlineto{\pgfqpoint{5.593127in}{0.360451in}}%
\pgfpathlineto{\pgfqpoint{5.593127in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612149in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.631172in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.631172in}{0.355778in}}%
\pgfpathlineto{\pgfqpoint{5.612149in}{0.355778in}}%
\pgfpathlineto{\pgfqpoint{5.612149in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.631172in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.650194in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.650194in}{0.350922in}}%
\pgfpathlineto{\pgfqpoint{5.631172in}{0.350922in}}%
\pgfpathlineto{\pgfqpoint{5.631172in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.650194in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.669217in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.669217in}{0.348310in}}%
\pgfpathlineto{\pgfqpoint{5.650194in}{0.348310in}}%
\pgfpathlineto{\pgfqpoint{5.650194in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669217in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.688239in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.688239in}{0.345653in}}%
\pgfpathlineto{\pgfqpoint{5.669217in}{0.345653in}}%
\pgfpathlineto{\pgfqpoint{5.669217in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.688239in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.707262in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.707262in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.688239in}{0.343706in}}%
\pgfpathlineto{\pgfqpoint{5.688239in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707262in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.726284in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.726284in}{0.341919in}}%
\pgfpathlineto{\pgfqpoint{5.707262in}{0.341919in}}%
\pgfpathlineto{\pgfqpoint{5.707262in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726284in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.745307in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.745307in}{0.340247in}}%
\pgfpathlineto{\pgfqpoint{5.726284in}{0.340247in}}%
\pgfpathlineto{\pgfqpoint{5.726284in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745307in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.764329in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.764329in}{0.339330in}}%
\pgfpathlineto{\pgfqpoint{5.745307in}{0.339330in}}%
\pgfpathlineto{\pgfqpoint{5.745307in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764329in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.783352in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.783352in}{0.338277in}}%
\pgfpathlineto{\pgfqpoint{5.764329in}{0.338277in}}%
\pgfpathlineto{\pgfqpoint{5.764329in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783352in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.802374in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.802374in}{0.337063in}}%
\pgfpathlineto{\pgfqpoint{5.783352in}{0.337063in}}%
\pgfpathlineto{\pgfqpoint{5.783352in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.802374in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{0.336467in}}%
\pgfpathlineto{\pgfqpoint{5.802374in}{0.336467in}}%
\pgfpathlineto{\pgfqpoint{5.802374in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.821397in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.840419in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.840419in}{0.336123in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{0.336123in}}%
\pgfpathlineto{\pgfqpoint{5.821397in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840419in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.859442in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.859442in}{0.335528in}}%
\pgfpathlineto{\pgfqpoint{5.840419in}{0.335528in}}%
\pgfpathlineto{\pgfqpoint{5.840419in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.859442in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.878464in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.878464in}{0.335367in}}%
\pgfpathlineto{\pgfqpoint{5.859442in}{0.335367in}}%
\pgfpathlineto{\pgfqpoint{5.859442in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.878464in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.897486in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.897486in}{0.335115in}}%
\pgfpathlineto{\pgfqpoint{5.878464in}{0.335115in}}%
\pgfpathlineto{\pgfqpoint{5.878464in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.897486in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.916509in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.916509in}{0.334611in}}%
\pgfpathlineto{\pgfqpoint{5.897486in}{0.334611in}}%
\pgfpathlineto{\pgfqpoint{5.897486in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.916509in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.935531in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.935531in}{0.334497in}}%
\pgfpathlineto{\pgfqpoint{5.916509in}{0.334497in}}%
\pgfpathlineto{\pgfqpoint{5.916509in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.935531in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.954554in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.954554in}{0.334611in}}%
\pgfpathlineto{\pgfqpoint{5.935531in}{0.334611in}}%
\pgfpathlineto{\pgfqpoint{5.935531in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.954554in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.973576in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.973576in}{0.334566in}}%
\pgfpathlineto{\pgfqpoint{5.954554in}{0.334566in}}%
\pgfpathlineto{\pgfqpoint{5.954554in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.973576in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.992599in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.992599in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{5.973576in}{0.334428in}}%
\pgfpathlineto{\pgfqpoint{5.973576in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992599in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.011621in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.011621in}{0.334451in}}%
\pgfpathlineto{\pgfqpoint{5.992599in}{0.334451in}}%
\pgfpathlineto{\pgfqpoint{5.992599in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.011621in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{0.334337in}}%
\pgfpathlineto{\pgfqpoint{6.011621in}{0.334337in}}%
\pgfpathlineto{\pgfqpoint{6.011621in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030644in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.049666in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.049666in}{0.334268in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{0.334268in}}%
\pgfpathlineto{\pgfqpoint{6.030644in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.049666in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.068689in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.068689in}{0.334291in}}%
\pgfpathlineto{\pgfqpoint{6.049666in}{0.334291in}}%
\pgfpathlineto{\pgfqpoint{6.049666in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.068689in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.087711in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.087711in}{0.334382in}}%
\pgfpathlineto{\pgfqpoint{6.068689in}{0.334382in}}%
\pgfpathlineto{\pgfqpoint{6.068689in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087711in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.106734in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.106734in}{0.334359in}}%
\pgfpathlineto{\pgfqpoint{6.087711in}{0.334359in}}%
\pgfpathlineto{\pgfqpoint{6.087711in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106734in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.125756in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.125756in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{6.106734in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{6.106734in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.125756in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.144779in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.144779in}{0.334268in}}%
\pgfpathlineto{\pgfqpoint{6.125756in}{0.334268in}}%
\pgfpathlineto{\pgfqpoint{6.125756in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.144779in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.163801in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.163801in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{6.144779in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{6.144779in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.163801in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.182823in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.182823in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.163801in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.163801in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.182823in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{6.182823in}{0.334222in}}%
\pgfpathlineto{\pgfqpoint{6.182823in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.201846in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.220868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.220868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.201846in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.220868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.239891in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.239891in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.220868in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.220868in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.239891in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.258913in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.258913in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.239891in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.239891in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.258913in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.277936in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.277936in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.258913in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.258913in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.277936in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.296958in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.296958in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.277936in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.277936in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.296958in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.315981in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.315981in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.296958in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.296958in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.315981in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.335003in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.335003in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.315981in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.315981in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335003in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.354026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.354026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.335003in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.335003in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.354026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.373048in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.373048in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.354026in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.354026in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.373048in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.392071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.392071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.373048in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.373048in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.093254pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.392071in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.411093in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.411093in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.392071in}{0.334153in}}%
\pgfpathlineto{\pgfqpoint{6.392071in}{0.334130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007862in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.007862in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175259in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.175259in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791957in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{4.791957in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.664876in}{0.334130in}}{\pgfqpoint{2.853370in}{0.866550in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391164in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{5.391164in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{3.664876in}{1.200680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664876in}{0.334130in}}%
\pgfpathlineto{\pgfqpoint{6.518246in}{0.334130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091561in,y=1.284014in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont dataset = vctk\_test | gender = f}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464898in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{5.562675in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{5.660453in}{1.159270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.738675in,y=1.125047in,left,base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont FPE (88 cents)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464898in}{1.015754in}}%
\pgfpathlineto{\pgfqpoint{5.562675in}{1.015754in}}%
\pgfpathlineto{\pgfqpoint{5.660453in}{1.015754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.738675in,y=0.981532in,left,base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont GPE (315 cents)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/reconstructions.tex <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%       \usepackage{lmodern}
%%       \usepackage{stackengine}
%%       \usepackage{anyfontsize}
%%       \mathchardef\minus="2D
%%       
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/Voice-Privacy-Challenge-2022/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/Voice-Privacy-Challenge-2022/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/egaznep@alabsad.fau.de/Projects/Voice-Privacy-Challenge-2022/baseline/vpc2022_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfqpoint{0in}{0.01in}}{\pgfqpoint{7.100000in}{1.55in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.100000in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.586287in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{0.438441in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{0.438441in}{0.364525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.534954in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{0.534954in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534954in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.534954in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.844788in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{0.844788in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844788in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.844788in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.154622in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{1.154622in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154622in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.154622in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.464456in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{1.464456in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464456in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464456in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774290in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774290in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774290in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.084124in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.084124in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084124in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084124in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.393958in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.393958in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393958in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393958in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500087in,y=0.144899in,,top]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438441in}{0.410694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313319in, y=0.373550in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{0.733877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438441in}{0.733877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201965in, y=0.696733in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.057060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438441in}{1.057060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201965in, y=1.019916in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438441in}{1.380242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201965in, y=1.343098in, left, base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146409in,y=0.872384in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont Frequency [Hz]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534954in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.627904in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{0.885094in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.873363in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.876240in}}%
\pgfpathlineto{\pgfqpoint{0.637199in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{0.638749in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.652691in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{0.853781in}}%
\pgfpathlineto{\pgfqpoint{0.655789in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{0.658888in}{0.863676in}}%
\pgfpathlineto{\pgfqpoint{0.660437in}{0.843397in}}%
\pgfpathlineto{\pgfqpoint{0.661986in}{0.839008in}}%
\pgfpathlineto{\pgfqpoint{0.663535in}{0.843154in}}%
\pgfpathlineto{\pgfqpoint{0.665084in}{0.874259in}}%
\pgfpathlineto{\pgfqpoint{0.668183in}{0.960123in}}%
\pgfpathlineto{\pgfqpoint{0.669732in}{0.973539in}}%
\pgfpathlineto{\pgfqpoint{0.674380in}{0.898300in}}%
\pgfpathlineto{\pgfqpoint{0.675929in}{0.895348in}}%
\pgfpathlineto{\pgfqpoint{0.677478in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.691420in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.692970in}{0.787591in}}%
\pgfpathlineto{\pgfqpoint{0.696068in}{0.795607in}}%
\pgfpathlineto{\pgfqpoint{0.699166in}{0.773756in}}%
\pgfpathlineto{\pgfqpoint{0.702265in}{0.776560in}}%
\pgfpathlineto{\pgfqpoint{0.703814in}{0.789450in}}%
\pgfpathlineto{\pgfqpoint{0.705363in}{0.786577in}}%
\pgfpathlineto{\pgfqpoint{0.706912in}{0.786616in}}%
\pgfpathlineto{\pgfqpoint{0.708461in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{0.710010in}{0.785121in}}%
\pgfpathlineto{\pgfqpoint{0.711560in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.747190in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.748740in}{0.792608in}}%
\pgfpathlineto{\pgfqpoint{0.751838in}{0.781484in}}%
\pgfpathlineto{\pgfqpoint{0.753387in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{0.754936in}{0.775559in}}%
\pgfpathlineto{\pgfqpoint{0.756485in}{0.791916in}}%
\pgfpathlineto{\pgfqpoint{0.758035in}{0.794944in}}%
\pgfpathlineto{\pgfqpoint{0.759584in}{0.805054in}}%
\pgfpathlineto{\pgfqpoint{0.761133in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{0.764231in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{0.765781in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.787469in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.789018in}{0.860543in}}%
\pgfpathlineto{\pgfqpoint{0.792116in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{0.798313in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{0.799862in}{0.876023in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{0.893481in}}%
\pgfpathlineto{\pgfqpoint{0.802961in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.820001in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.821551in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.830846in}{0.902659in}}%
\pgfpathlineto{\pgfqpoint{0.832395in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.868026in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.869575in}{0.924431in}}%
\pgfpathlineto{\pgfqpoint{0.871124in}{0.902789in}}%
\pgfpathlineto{\pgfqpoint{0.872673in}{0.904051in}}%
\pgfpathlineto{\pgfqpoint{0.877321in}{0.966598in}}%
\pgfpathlineto{\pgfqpoint{0.878870in}{0.962999in}}%
\pgfpathlineto{\pgfqpoint{0.881968in}{0.921084in}}%
\pgfpathlineto{\pgfqpoint{0.883517in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.905206in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{0.908304in}{0.791452in}}%
\pgfpathlineto{\pgfqpoint{0.911402in}{0.769174in}}%
\pgfpathlineto{\pgfqpoint{0.912952in}{0.768787in}}%
\pgfpathlineto{\pgfqpoint{0.916050in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{0.917599in}{0.754812in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.948583in}{0.865723in}}%
\pgfpathlineto{\pgfqpoint{0.953230in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{0.954779in}{0.831899in}}%
\pgfpathlineto{\pgfqpoint{0.956328in}{0.828675in}}%
\pgfpathlineto{\pgfqpoint{0.959427in}{0.843925in}}%
\pgfpathlineto{\pgfqpoint{0.960976in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{0.853016in}}%
\pgfpathlineto{\pgfqpoint{0.964074in}{0.856405in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{0.847897in}}%
\pgfpathlineto{\pgfqpoint{0.970271in}{0.785683in}}%
\pgfpathlineto{\pgfqpoint{0.973369in}{0.804929in}}%
\pgfpathlineto{\pgfqpoint{0.974918in}{0.813603in}}%
\pgfpathlineto{\pgfqpoint{0.976468in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{0.799281in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.790222in}}%
\pgfpathlineto{\pgfqpoint{0.988861in}{0.765534in}}%
\pgfpathlineto{\pgfqpoint{0.990410in}{0.759958in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{0.762827in}}%
\pgfpathlineto{\pgfqpoint{0.995058in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{0.999705in}{0.752696in}}%
\pgfpathlineto{\pgfqpoint{1.001254in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{1.004353in}{0.786931in}}%
\pgfpathlineto{\pgfqpoint{1.009000in}{0.762119in}}%
\pgfpathlineto{\pgfqpoint{1.010549in}{0.754437in}}%
\pgfpathlineto{\pgfqpoint{1.016746in}{0.759184in}}%
\pgfpathlineto{\pgfqpoint{1.018295in}{0.748784in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.746285in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{0.752382in}}%
\pgfpathlineto{\pgfqpoint{1.022943in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{1.024492in}{0.745999in}}%
\pgfpathlineto{\pgfqpoint{1.026041in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.035336in}{0.758463in}}%
\pgfpathlineto{\pgfqpoint{1.036885in}{0.753486in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{0.750652in}}%
\pgfpathlineto{\pgfqpoint{1.043082in}{0.761818in}}%
\pgfpathlineto{\pgfqpoint{1.044631in}{0.758269in}}%
\pgfpathlineto{\pgfqpoint{1.047729in}{0.769105in}}%
\pgfpathlineto{\pgfqpoint{1.050828in}{0.751626in}}%
\pgfpathlineto{\pgfqpoint{1.053926in}{0.759271in}}%
\pgfpathlineto{\pgfqpoint{1.058574in}{0.791896in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.812461in}}%
\pgfpathlineto{\pgfqpoint{1.063221in}{0.818081in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{1.066319in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{1.067869in}{0.823165in}}%
\pgfpathlineto{\pgfqpoint{1.069418in}{0.825059in}}%
\pgfpathlineto{\pgfqpoint{1.070967in}{0.823619in}}%
\pgfpathlineto{\pgfqpoint{1.074065in}{0.793213in}}%
\pgfpathlineto{\pgfqpoint{1.078713in}{0.777552in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.729248in}}%
\pgfpathlineto{\pgfqpoint{1.084909in}{0.726903in}}%
\pgfpathlineto{\pgfqpoint{1.088008in}{0.719754in}}%
\pgfpathlineto{\pgfqpoint{1.091106in}{0.720484in}}%
\pgfpathlineto{\pgfqpoint{1.092655in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.184056in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{1.188704in}{0.822685in}}%
\pgfpathlineto{\pgfqpoint{1.191802in}{0.815015in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{0.809433in}}%
\pgfpathlineto{\pgfqpoint{1.197999in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{0.782143in}}%
\pgfpathlineto{\pgfqpoint{1.202646in}{0.757865in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{0.764671in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.242925in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.244474in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{1.246023in}{0.858871in}}%
\pgfpathlineto{\pgfqpoint{1.249121in}{0.844611in}}%
\pgfpathlineto{\pgfqpoint{1.250671in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{1.252220in}{0.857669in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.266162in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.267711in}{0.864592in}}%
\pgfpathlineto{\pgfqpoint{1.269261in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{1.272359in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{1.275457in}{0.827596in}}%
\pgfpathlineto{\pgfqpoint{1.277006in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{1.278556in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{1.280105in}{0.813288in}}%
\pgfpathlineto{\pgfqpoint{1.283203in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{1.284752in}{0.797733in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{0.791591in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{0.803255in}}%
\pgfpathlineto{\pgfqpoint{1.289400in}{0.795115in}}%
\pgfpathlineto{\pgfqpoint{1.290949in}{0.800289in}}%
\pgfpathlineto{\pgfqpoint{1.294047in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{1.295597in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{1.297146in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{1.298695in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.314187in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.315736in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{1.317285in}{0.842901in}}%
\pgfpathlineto{\pgfqpoint{1.321932in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.323482in}{0.773678in}}%
\pgfpathlineto{\pgfqpoint{1.325031in}{0.778221in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{0.772320in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{0.774164in}}%
\pgfpathlineto{\pgfqpoint{1.331227in}{0.760614in}}%
\pgfpathlineto{\pgfqpoint{1.332777in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{1.337424in}{0.742186in}}%
\pgfpathlineto{\pgfqpoint{1.340522in}{0.731704in}}%
\pgfpathlineto{\pgfqpoint{1.342072in}{0.732644in}}%
\pgfpathlineto{\pgfqpoint{1.345170in}{0.746124in}}%
\pgfpathlineto{\pgfqpoint{1.346719in}{0.744986in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{0.747402in}}%
\pgfpathlineto{\pgfqpoint{1.349817in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{0.758081in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{0.761476in}}%
\pgfpathlineto{\pgfqpoint{1.357563in}{0.768462in}}%
\pgfpathlineto{\pgfqpoint{1.359112in}{0.767943in}}%
\pgfpathlineto{\pgfqpoint{1.360662in}{0.765236in}}%
\pgfpathlineto{\pgfqpoint{1.362211in}{0.766358in}}%
\pgfpathlineto{\pgfqpoint{1.363760in}{0.765327in}}%
\pgfpathlineto{\pgfqpoint{1.365309in}{0.772685in}}%
\pgfpathlineto{\pgfqpoint{1.366858in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.399391in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.400940in}{0.867958in}}%
\pgfpathlineto{\pgfqpoint{1.402489in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.407137in}{0.818591in}}%
\pgfpathlineto{\pgfqpoint{1.408686in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{1.411784in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{1.413333in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.414883in}{0.839140in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.826510in}}%
\pgfpathlineto{\pgfqpoint{1.419530in}{0.843057in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{0.832392in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{1.425727in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.445866in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{1.448964in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{1.453612in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{1.455161in}{0.766430in}}%
\pgfpathlineto{\pgfqpoint{1.456710in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{1.459809in}{0.793600in}}%
\pgfpathlineto{\pgfqpoint{1.462907in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{1.464456in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{1.466005in}{0.814171in}}%
\pgfpathlineto{\pgfqpoint{1.467554in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{1.470653in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{1.472202in}{0.838306in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{1.475300in}{0.818214in}}%
\pgfpathlineto{\pgfqpoint{1.476849in}{0.823371in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{0.812330in}}%
\pgfpathlineto{\pgfqpoint{1.479948in}{0.812073in}}%
\pgfpathlineto{\pgfqpoint{1.481497in}{0.815854in}}%
\pgfpathlineto{\pgfqpoint{1.483046in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{1.489243in}{0.779864in}}%
\pgfpathlineto{\pgfqpoint{1.492341in}{0.777708in}}%
\pgfpathlineto{\pgfqpoint{1.493890in}{0.766307in}}%
\pgfpathlineto{\pgfqpoint{1.495439in}{0.768440in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{0.750371in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{1.503185in}{0.790306in}}%
\pgfpathlineto{\pgfqpoint{1.506284in}{0.760662in}}%
\pgfpathlineto{\pgfqpoint{1.509382in}{0.758778in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{0.774484in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{1.515579in}{0.780297in}}%
\pgfpathlineto{\pgfqpoint{1.517128in}{0.780787in}}%
\pgfpathlineto{\pgfqpoint{1.520226in}{0.794506in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.806444in}}%
\pgfpathlineto{\pgfqpoint{1.524874in}{0.828975in}}%
\pgfpathlineto{\pgfqpoint{1.526423in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.540365in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{1.545013in}{0.815224in}}%
\pgfpathlineto{\pgfqpoint{1.546562in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.776601in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{0.761183in}}%
\pgfpathlineto{\pgfqpoint{1.555857in}{0.756801in}}%
\pgfpathlineto{\pgfqpoint{1.557406in}{0.756669in}}%
\pgfpathlineto{\pgfqpoint{1.560505in}{0.774986in}}%
\pgfpathlineto{\pgfqpoint{1.562054in}{0.772169in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.775273in}}%
\pgfpathlineto{\pgfqpoint{1.566701in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{1.569800in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.575996in}{0.750993in}}%
\pgfpathlineto{\pgfqpoint{1.577545in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{1.579095in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.749503in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{0.989809in}}%
\pgfpathlineto{\pgfqpoint{1.752602in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{1.755700in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.972680in}}%
\pgfpathlineto{\pgfqpoint{1.760347in}{0.956581in}}%
\pgfpathlineto{\pgfqpoint{1.763446in}{0.924043in}}%
\pgfpathlineto{\pgfqpoint{1.766544in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{1.768093in}{0.913918in}}%
\pgfpathlineto{\pgfqpoint{1.771192in}{0.821313in}}%
\pgfpathlineto{\pgfqpoint{1.774290in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{1.775839in}{0.802164in}}%
\pgfpathlineto{\pgfqpoint{1.777388in}{0.817120in}}%
\pgfpathlineto{\pgfqpoint{1.778937in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{0.783365in}}%
\pgfpathlineto{\pgfqpoint{1.783585in}{0.771807in}}%
\pgfpathlineto{\pgfqpoint{1.786683in}{0.729413in}}%
\pgfpathlineto{\pgfqpoint{1.788232in}{0.725973in}}%
\pgfpathlineto{\pgfqpoint{1.789782in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{1.791331in}{0.717724in}}%
\pgfpathlineto{\pgfqpoint{1.795978in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{0.744505in}}%
\pgfpathlineto{\pgfqpoint{1.799077in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.800626in}{0.745436in}}%
\pgfpathlineto{\pgfqpoint{1.806823in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{1.808372in}{0.778709in}}%
\pgfpathlineto{\pgfqpoint{1.809921in}{0.781319in}}%
\pgfpathlineto{\pgfqpoint{1.811470in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{0.823551in}}%
\pgfpathlineto{\pgfqpoint{1.816118in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.831609in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.792597in}}%
\pgfpathlineto{\pgfqpoint{1.834708in}{0.771553in}}%
\pgfpathlineto{\pgfqpoint{1.839355in}{0.755297in}}%
\pgfpathlineto{\pgfqpoint{1.842453in}{0.760784in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{1.847101in}{0.762982in}}%
\pgfpathlineto{\pgfqpoint{1.848650in}{0.761588in}}%
\pgfpathlineto{\pgfqpoint{1.850199in}{0.768959in}}%
\pgfpathlineto{\pgfqpoint{1.851748in}{0.767246in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.768898in}}%
\pgfpathlineto{\pgfqpoint{1.854847in}{0.767090in}}%
\pgfpathlineto{\pgfqpoint{1.856396in}{0.770692in}}%
\pgfpathlineto{\pgfqpoint{1.857945in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{0.793921in}}%
\pgfpathlineto{\pgfqpoint{1.865691in}{0.795469in}}%
\pgfpathlineto{\pgfqpoint{1.867240in}{0.799419in}}%
\pgfpathlineto{\pgfqpoint{1.868789in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{1.870338in}{0.807603in}}%
\pgfpathlineto{\pgfqpoint{1.871888in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.879633in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.881183in}{0.791107in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{0.767414in}}%
\pgfpathlineto{\pgfqpoint{1.888928in}{0.767809in}}%
\pgfpathlineto{\pgfqpoint{1.892027in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{0.753889in}}%
\pgfpathlineto{\pgfqpoint{1.895125in}{0.752335in}}%
\pgfpathlineto{\pgfqpoint{1.896674in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{1.898224in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.909068in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.910617in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{1.913715in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.915264in}{0.903878in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{0.886461in}}%
\pgfpathlineto{\pgfqpoint{1.921461in}{0.865056in}}%
\pgfpathlineto{\pgfqpoint{1.923010in}{0.878074in}}%
\pgfpathlineto{\pgfqpoint{1.924559in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{1.926109in}{0.866687in}}%
\pgfpathlineto{\pgfqpoint{1.929207in}{0.833910in}}%
\pgfpathlineto{\pgfqpoint{1.932305in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{1.933854in}{0.839141in}}%
\pgfpathlineto{\pgfqpoint{1.936953in}{0.866488in}}%
\pgfpathlineto{\pgfqpoint{1.938502in}{0.868098in}}%
\pgfpathlineto{\pgfqpoint{1.941600in}{0.902941in}}%
\pgfpathlineto{\pgfqpoint{1.946248in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{1.949346in}{0.744485in}}%
\pgfpathlineto{\pgfqpoint{1.952444in}{0.782230in}}%
\pgfpathlineto{\pgfqpoint{1.953994in}{0.782400in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.975682in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.977231in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{1.981879in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{0.801453in}}%
\pgfpathlineto{\pgfqpoint{1.984977in}{0.802884in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{0.826059in}}%
\pgfpathlineto{\pgfqpoint{1.991174in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{1.994272in}{0.786186in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{1.997370in}{0.776355in}}%
\pgfpathlineto{\pgfqpoint{1.998920in}{0.786090in}}%
\pgfpathlineto{\pgfqpoint{2.000469in}{0.787877in}}%
\pgfpathlineto{\pgfqpoint{2.002018in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.023706in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.025255in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{2.026805in}{0.750878in}}%
\pgfpathlineto{\pgfqpoint{2.029903in}{0.739436in}}%
\pgfpathlineto{\pgfqpoint{2.031452in}{0.740597in}}%
\pgfpathlineto{\pgfqpoint{2.034550in}{0.756422in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{0.760584in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{0.742994in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{0.751625in}}%
\pgfpathlineto{\pgfqpoint{2.042296in}{0.780138in}}%
\pgfpathlineto{\pgfqpoint{2.043845in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.046944in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{0.825814in}}%
\pgfpathlineto{\pgfqpoint{2.050042in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{2.051591in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{2.053140in}{0.816031in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{0.815016in}}%
\pgfpathlineto{\pgfqpoint{2.056239in}{0.816791in}}%
\pgfpathlineto{\pgfqpoint{2.057788in}{0.806860in}}%
\pgfpathlineto{\pgfqpoint{2.059337in}{0.810683in}}%
\pgfpathlineto{\pgfqpoint{2.060886in}{0.807478in}}%
\pgfpathlineto{\pgfqpoint{2.062435in}{0.807924in}}%
\pgfpathlineto{\pgfqpoint{2.063985in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{2.065534in}{0.808019in}}%
\pgfpathlineto{\pgfqpoint{2.067083in}{0.825579in}}%
\pgfpathlineto{\pgfqpoint{2.068632in}{0.822571in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.105812in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.107361in}{0.836396in}}%
\pgfpathlineto{\pgfqpoint{2.110460in}{0.810058in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.816486in}}%
\pgfpathlineto{\pgfqpoint{2.115107in}{0.805475in}}%
\pgfpathlineto{\pgfqpoint{2.116656in}{0.813793in}}%
\pgfpathlineto{\pgfqpoint{2.118206in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{2.119755in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.136796in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.138345in}{0.834675in}}%
\pgfpathlineto{\pgfqpoint{2.139894in}{0.795880in}}%
\pgfpathlineto{\pgfqpoint{2.141443in}{0.790998in}}%
\pgfpathlineto{\pgfqpoint{2.144541in}{0.798688in}}%
\pgfpathlineto{\pgfqpoint{2.146091in}{0.798139in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{0.773035in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{0.797187in}}%
\pgfpathlineto{\pgfqpoint{2.158484in}{0.786463in}}%
\pgfpathlineto{\pgfqpoint{2.161582in}{0.762279in}}%
\pgfpathlineto{\pgfqpoint{2.163132in}{0.761383in}}%
\pgfpathlineto{\pgfqpoint{2.164681in}{0.752664in}}%
\pgfpathlineto{\pgfqpoint{2.166230in}{0.761833in}}%
\pgfpathlineto{\pgfqpoint{2.167779in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{2.169328in}{0.765296in}}%
\pgfpathlineto{\pgfqpoint{2.170877in}{0.763733in}}%
\pgfpathlineto{\pgfqpoint{2.172427in}{0.755817in}}%
\pgfpathlineto{\pgfqpoint{2.173976in}{0.758120in}}%
\pgfpathlineto{\pgfqpoint{2.178623in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{2.180172in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{2.184820in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{2.186369in}{0.839365in}}%
\pgfpathlineto{\pgfqpoint{2.191017in}{0.932947in}}%
\pgfpathlineto{\pgfqpoint{2.194115in}{0.951504in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{0.929794in}}%
\pgfpathlineto{\pgfqpoint{2.197213in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.220451in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{2.223549in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{2.225098in}{0.810622in}}%
\pgfpathlineto{\pgfqpoint{2.226647in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{2.228197in}{0.826463in}}%
\pgfpathlineto{\pgfqpoint{2.231295in}{0.827504in}}%
\pgfpathlineto{\pgfqpoint{2.232844in}{0.822788in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.830604in}}%
\pgfpathlineto{\pgfqpoint{2.235942in}{0.822402in}}%
\pgfpathlineto{\pgfqpoint{2.237492in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{2.239041in}{0.817353in}}%
\pgfpathlineto{\pgfqpoint{2.242139in}{0.792292in}}%
\pgfpathlineto{\pgfqpoint{2.246787in}{0.819092in}}%
\pgfpathlineto{\pgfqpoint{2.248336in}{0.822632in}}%
\pgfpathlineto{\pgfqpoint{2.249885in}{0.812371in}}%
\pgfpathlineto{\pgfqpoint{2.252983in}{0.782601in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{0.784913in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.791612in}}%
\pgfpathlineto{\pgfqpoint{2.259180in}{0.775335in}}%
\pgfpathlineto{\pgfqpoint{2.260729in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{2.262278in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{0.788141in}}%
\pgfpathlineto{\pgfqpoint{2.265377in}{0.804815in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{0.786193in}}%
\pgfpathlineto{\pgfqpoint{2.268475in}{0.787828in}}%
\pgfpathlineto{\pgfqpoint{2.270024in}{0.785205in}}%
\pgfpathlineto{\pgfqpoint{2.271573in}{0.787094in}}%
\pgfpathlineto{\pgfqpoint{2.274672in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{2.276221in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.296360in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{2.299458in}{0.790472in}}%
\pgfpathlineto{\pgfqpoint{2.301008in}{0.791730in}}%
\pgfpathlineto{\pgfqpoint{2.304106in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{2.305655in}{0.773736in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{2.310303in}{0.739983in}}%
\pgfpathlineto{\pgfqpoint{2.311852in}{0.747765in}}%
\pgfpathlineto{\pgfqpoint{2.313401in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{2.314950in}{0.801057in}}%
\pgfpathlineto{\pgfqpoint{2.316499in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{2.321147in}{0.767197in}}%
\pgfpathlineto{\pgfqpoint{2.324245in}{0.774423in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.776010in}}%
\pgfpathlineto{\pgfqpoint{2.327344in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{2.328893in}{0.788821in}}%
\pgfpathlineto{\pgfqpoint{2.330442in}{0.787687in}}%
\pgfpathlineto{\pgfqpoint{2.331991in}{0.777068in}}%
\pgfpathlineto{\pgfqpoint{2.333540in}{0.787968in}}%
\pgfpathlineto{\pgfqpoint{2.335089in}{0.790011in}}%
\pgfpathlineto{\pgfqpoint{2.336639in}{0.794997in}}%
\pgfpathlineto{\pgfqpoint{2.338188in}{0.807712in}}%
\pgfpathlineto{\pgfqpoint{2.339737in}{0.807609in}}%
\pgfpathlineto{\pgfqpoint{2.342835in}{0.783476in}}%
\pgfpathlineto{\pgfqpoint{2.344384in}{0.795424in}}%
\pgfpathlineto{\pgfqpoint{2.347483in}{0.785069in}}%
\pgfpathlineto{\pgfqpoint{2.350581in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{2.352130in}{0.761416in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{0.733873in}}%
\pgfpathlineto{\pgfqpoint{2.364524in}{0.740118in}}%
\pgfpathlineto{\pgfqpoint{2.366073in}{0.740220in}}%
\pgfpathlineto{\pgfqpoint{2.369171in}{0.747128in}}%
\pgfpathlineto{\pgfqpoint{2.370720in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{2.376917in}{0.747147in}}%
\pgfpathlineto{\pgfqpoint{2.380015in}{0.743014in}}%
\pgfpathlineto{\pgfqpoint{2.381564in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.438441in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534954in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.627904in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.629454in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{0.631003in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{0.635650in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{0.637199in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{0.638749in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{0.640298in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.651142in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.652691in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{0.654240in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{0.657339in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{0.661986in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{0.665084in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{0.666634in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{0.671281in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{0.672830in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{0.679027in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{0.680576in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.688322in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.689871in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.691420in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.692970in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{0.694519in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{0.696068in}{1.096616in}}%
\pgfpathlineto{\pgfqpoint{0.697617in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.703814in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.705363in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{0.706912in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{0.708461in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{0.711560in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{0.713109in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.747190in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.748740in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{0.750289in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.751838in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.756485in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{0.761133in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{0.764231in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{0.765781in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{0.767330in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{0.768879in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{0.770428in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.789018in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.790567in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{0.795215in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{0.796764in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{0.798313in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{0.801411in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{0.802961in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{0.804510in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.818452in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.820001in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.824649in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.826198in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{0.830846in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{0.832395in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.833944in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.868026in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.869575in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{0.875772in}{1.100151in}}%
\pgfpathlineto{\pgfqpoint{0.881968in}{1.100151in}}%
\pgfpathlineto{\pgfqpoint{0.883517in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{0.885067in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.902107in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.903657in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{0.906755in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{0.908304in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{0.911402in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{0.919148in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{0.923796in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{0.925345in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.945484in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{0.948583in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{0.950132in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{0.951681in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{0.954779in}{0.793726in}}%
\pgfpathlineto{\pgfqpoint{0.964074in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{0.967173in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{0.970271in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{0.971820in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{0.976468in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{0.978017in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{0.979566in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.984213in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{0.985763in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{0.999705in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{1.002803in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{1.004353in}{0.750887in}}%
\pgfpathlineto{\pgfqpoint{1.005902in}{0.750887in}}%
\pgfpathlineto{\pgfqpoint{1.007451in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{1.009000in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{1.010549in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.012098in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.013648in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.016746in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.018295in}{0.722196in}}%
\pgfpathlineto{\pgfqpoint{1.019844in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{0.722196in}}%
\pgfpathlineto{\pgfqpoint{1.022943in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{1.024492in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{1.026041in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.027590in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.032238in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.033787in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{1.035336in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.036885in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{1.043082in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.044631in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{1.047729in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.049279in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.053926in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.061672in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{1.063221in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{1.064770in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.070967in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.072516in}{0.777426in}}%
\pgfpathlineto{\pgfqpoint{1.077164in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{1.086459in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{1.088008in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{1.092655in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.097303in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.098852in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.101950in}{0.893958in}}%
\pgfpathlineto{\pgfqpoint{1.105049in}{0.917648in}}%
\pgfpathlineto{\pgfqpoint{1.106598in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.188704in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.190253in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{1.196450in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{1.199548in}{0.762458in}}%
\pgfpathlineto{\pgfqpoint{1.201097in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.202646in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{1.205745in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{1.207294in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.241376in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.242925in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{1.247572in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{1.249121in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.250671in}{0.912726in}}%
\pgfpathlineto{\pgfqpoint{1.252220in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.264613in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.266162in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{1.272359in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{1.273908in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{1.275457in}{0.933010in}}%
\pgfpathlineto{\pgfqpoint{1.277006in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.284752in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.289400in}{0.917648in}}%
\pgfpathlineto{\pgfqpoint{1.294047in}{0.917648in}}%
\pgfpathlineto{\pgfqpoint{1.298695in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.300244in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.312637in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.314187in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.315736in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.318834in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.321932in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{0.711329in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{1.329678in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{1.331227in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{1.332777in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{1.334326in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{1.340522in}{0.631674in}}%
\pgfpathlineto{\pgfqpoint{1.342072in}{0.634544in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{1.346719in}{0.674517in}}%
\pgfpathlineto{\pgfqpoint{1.348268in}{0.706176in}}%
\pgfpathlineto{\pgfqpoint{1.349817in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{0.713087in}}%
\pgfpathlineto{\pgfqpoint{1.356014in}{0.699573in}}%
\pgfpathlineto{\pgfqpoint{1.359112in}{0.699573in}}%
\pgfpathlineto{\pgfqpoint{1.360662in}{0.696381in}}%
\pgfpathlineto{\pgfqpoint{1.362211in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{1.363760in}{0.720330in}}%
\pgfpathlineto{\pgfqpoint{1.365309in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{1.366858in}{0.722196in}}%
\pgfpathlineto{\pgfqpoint{1.368408in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.399391in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.400940in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.404038in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.410235in}{0.907898in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{1.417981in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{0.949332in}}%
\pgfpathlineto{\pgfqpoint{1.424178in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{1.427276in}{0.917648in}}%
\pgfpathlineto{\pgfqpoint{1.428825in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.444317in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.445866in}{0.856463in}}%
\pgfpathlineto{\pgfqpoint{1.447415in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.450513in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.453612in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{1.458259in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{1.467554in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{1.470653in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.472202in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{1.475300in}{0.868298in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.479948in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.484595in}{0.885091in}}%
\pgfpathlineto{\pgfqpoint{1.492341in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.501636in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.507833in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.509382in}{0.817854in}}%
\pgfpathlineto{\pgfqpoint{1.510931in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{1.512480in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{1.517128in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{1.518677in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{1.521775in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{1.523324in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{1.524874in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.537267in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.538816in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{1.543464in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{1.546562in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{1.548111in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{0.827704in}}%
\pgfpathlineto{\pgfqpoint{1.557406in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.563603in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.565152in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{1.569800in}{0.831094in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.575996in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{1.579095in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{1.585291in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{1.586840in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.747954in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.749503in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.751052in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.752602in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.755700in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{1.758798in}{0.898517in}}%
\pgfpathlineto{\pgfqpoint{1.760347in}{0.907898in}}%
\pgfpathlineto{\pgfqpoint{1.761897in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.769642in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{1.771192in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{1.772741in}{0.903163in}}%
\pgfpathlineto{\pgfqpoint{1.780487in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.783585in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{1.786683in}{0.799485in}}%
\pgfpathlineto{\pgfqpoint{1.789782in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{1.792880in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.797527in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.808372in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{1.814568in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{1.817667in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{1.819216in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.831609in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{1.836257in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{1.839355in}{0.796584in}}%
\pgfpathlineto{\pgfqpoint{1.844003in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.848650in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{1.851748in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{1.853298in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{1.856396in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{1.857945in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{1.861043in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{1.864142in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{1.865691in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.868789in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{1.870338in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.876535in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.878084in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{1.879633in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.882732in}{0.757736in}}%
\pgfpathlineto{\pgfqpoint{1.887379in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.888928in}{0.742164in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{1.895125in}{0.737968in}}%
\pgfpathlineto{\pgfqpoint{1.896674in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{1.898224in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.907519in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.909068in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{1.910617in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{1.912166in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{1.913715in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{1.916814in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{0.834540in}}%
\pgfpathlineto{\pgfqpoint{1.921461in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{1.927658in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{1.930756in}{0.872384in}}%
\pgfpathlineto{\pgfqpoint{1.932305in}{0.872384in}}%
\pgfpathlineto{\pgfqpoint{1.935404in}{0.898517in}}%
\pgfpathlineto{\pgfqpoint{1.936953in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{1.940051in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{1.946248in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{1.947797in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{1.950895in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{1.955543in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{1.957092in}{0.985241in}}%
\pgfpathlineto{\pgfqpoint{1.960190in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{1.964838in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.977231in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{1.978780in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{1.983428in}{0.774844in}}%
\pgfpathlineto{\pgfqpoint{1.988075in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{1.989625in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{1.991174in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{1.992723in}{0.764867in}}%
\pgfpathlineto{\pgfqpoint{1.995821in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{1.997370in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{1.998920in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{2.000469in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{2.002018in}{0.727929in}}%
\pgfpathlineto{\pgfqpoint{2.003567in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.022157in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.023706in}{0.762458in}}%
\pgfpathlineto{\pgfqpoint{2.026805in}{0.762458in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{2.034550in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{0.746468in}}%
\pgfpathlineto{\pgfqpoint{2.039198in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{2.040747in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{2.046944in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{2.048493in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{2.050042in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{2.054690in}{0.655762in}}%
\pgfpathlineto{\pgfqpoint{2.057788in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{2.059337in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{2.060886in}{0.690533in}}%
\pgfpathlineto{\pgfqpoint{2.062435in}{0.693258in}}%
\pgfpathlineto{\pgfqpoint{2.063985in}{0.699573in}}%
\pgfpathlineto{\pgfqpoint{2.068632in}{0.699573in}}%
\pgfpathlineto{\pgfqpoint{2.070181in}{0.697968in}}%
\pgfpathlineto{\pgfqpoint{2.071731in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.105812in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.107361in}{0.691723in}}%
\pgfpathlineto{\pgfqpoint{2.108911in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{2.110460in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{2.113558in}{0.731870in}}%
\pgfpathlineto{\pgfqpoint{2.115107in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{2.116656in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{2.118206in}{0.714866in}}%
\pgfpathlineto{\pgfqpoint{2.119755in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.136796in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.138345in}{0.782703in}}%
\pgfpathlineto{\pgfqpoint{2.139894in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{2.144541in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{2.147640in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{2.153837in}{0.790909in}}%
\pgfpathlineto{\pgfqpoint{2.161582in}{0.760081in}}%
\pgfpathlineto{\pgfqpoint{2.164681in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{2.166230in}{0.744302in}}%
\pgfpathlineto{\pgfqpoint{2.167779in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{2.169328in}{0.740052in}}%
\pgfpathlineto{\pgfqpoint{2.170877in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{2.172427in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{2.178623in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{2.191017in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{2.197213in}{0.889483in}}%
\pgfpathlineto{\pgfqpoint{2.198762in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.222000in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.223549in}{0.755422in}}%
\pgfpathlineto{\pgfqpoint{2.225098in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{2.228197in}{0.772297in}}%
\pgfpathlineto{\pgfqpoint{2.231295in}{0.780046in}}%
\pgfpathlineto{\pgfqpoint{2.234393in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{2.242139in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.243688in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{2.245238in}{0.824368in}}%
\pgfpathlineto{\pgfqpoint{2.248336in}{0.872384in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{0.872384in}}%
\pgfpathlineto{\pgfqpoint{2.256082in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{2.257631in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{2.259180in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{2.260729in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{2.262278in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{2.265377in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{2.266926in}{0.848908in}}%
\pgfpathlineto{\pgfqpoint{2.268475in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{2.271573in}{0.845226in}}%
\pgfpathlineto{\pgfqpoint{2.273123in}{0.841604in}}%
\pgfpathlineto{\pgfqpoint{2.279319in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{2.280868in}{0.785399in}}%
\pgfpathlineto{\pgfqpoint{2.282418in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.294811in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{2.299458in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{2.310303in}{0.802431in}}%
\pgfpathlineto{\pgfqpoint{2.311852in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{2.313401in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{2.314950in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{2.319598in}{0.864284in}}%
\pgfpathlineto{\pgfqpoint{2.321147in}{0.856463in}}%
\pgfpathlineto{\pgfqpoint{2.322696in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{2.324245in}{0.814673in}}%
\pgfpathlineto{\pgfqpoint{2.325794in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{2.328893in}{0.811541in}}%
\pgfpathlineto{\pgfqpoint{2.339737in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{2.352130in}{0.753139in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{2.361425in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{2.366073in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{2.367622in}{0.681423in}}%
\pgfpathlineto{\pgfqpoint{2.369171in}{0.658107in}}%
\pgfpathlineto{\pgfqpoint{2.370720in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{2.373819in}{0.664171in}}%
\pgfpathlineto{\pgfqpoint{2.375368in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{2.376917in}{0.688701in}}%
\pgfpathlineto{\pgfqpoint{2.378466in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.465220in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{0.438441in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.438441in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{0.364525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500087in,y=1.463576in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont (a) BN: M, X-vector: M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597441in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.695219in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.792996in}{1.239502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871219in,y=1.205279in,left,base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle \hat{F_0}\) (our model)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597441in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{1.695219in}{1.095986in}}%
\pgfpathlineto{\pgfqpoint{1.792996in}{1.095986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871219in,y=1.061764in,left,base]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle F_0\) (YAAPT)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{2.686740in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{2.686740in}{0.364525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.783253in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.783253in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783253in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.783253in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.377181in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{3.377181in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377181in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377181in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.971108in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{3.971108in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971108in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971108in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.565036in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565036in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.565036in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748385in,y=0.144899in,,top]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686740in}{0.410694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{0.733877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686740in}{0.733877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{1.057060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686740in}{1.057060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686740in}{1.380242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783253in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.103974in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.109913in}{0.990162in}}%
\pgfpathlineto{\pgfqpoint{3.115852in}{1.035999in}}%
\pgfpathlineto{\pgfqpoint{3.121792in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{3.127731in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{3.133670in}{1.089150in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{1.103936in}}%
\pgfpathlineto{\pgfqpoint{3.151488in}{1.109217in}}%
\pgfpathlineto{\pgfqpoint{3.157427in}{1.108939in}}%
\pgfpathlineto{\pgfqpoint{3.163367in}{1.098794in}}%
\pgfpathlineto{\pgfqpoint{3.175245in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{3.181184in}{1.009161in}}%
\pgfpathlineto{\pgfqpoint{3.187124in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.234638in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.240577in}{0.970090in}}%
\pgfpathlineto{\pgfqpoint{3.246516in}{1.002915in}}%
\pgfpathlineto{\pgfqpoint{3.252456in}{0.995154in}}%
\pgfpathlineto{\pgfqpoint{3.258395in}{1.005147in}}%
\pgfpathlineto{\pgfqpoint{3.264334in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{3.270274in}{1.057914in}}%
\pgfpathlineto{\pgfqpoint{3.276213in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{3.282152in}{1.016785in}}%
\pgfpathlineto{\pgfqpoint{3.294031in}{1.014976in}}%
\pgfpathlineto{\pgfqpoint{3.299970in}{0.997477in}}%
\pgfpathlineto{\pgfqpoint{3.305909in}{0.987125in}}%
\pgfpathlineto{\pgfqpoint{3.311849in}{0.989566in}}%
\pgfpathlineto{\pgfqpoint{3.323727in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{3.329666in}{0.952478in}}%
\pgfpathlineto{\pgfqpoint{3.335606in}{0.950256in}}%
\pgfpathlineto{\pgfqpoint{3.341545in}{0.958971in}}%
\pgfpathlineto{\pgfqpoint{3.347484in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{3.353423in}{0.944285in}}%
\pgfpathlineto{\pgfqpoint{3.359363in}{0.937976in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{0.939113in}}%
\pgfpathlineto{\pgfqpoint{3.377181in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{3.383120in}{0.951749in}}%
\pgfpathlineto{\pgfqpoint{3.394998in}{0.977737in}}%
\pgfpathlineto{\pgfqpoint{3.400938in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{3.406877in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{3.430634in}{0.941353in}}%
\pgfpathlineto{\pgfqpoint{3.436573in}{0.935117in}}%
\pgfpathlineto{\pgfqpoint{3.442513in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.495966in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.501905in}{0.978647in}}%
\pgfpathlineto{\pgfqpoint{3.507845in}{1.015391in}}%
\pgfpathlineto{\pgfqpoint{3.513784in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{3.519723in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{3.525663in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{3.531602in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{3.537541in}{0.968892in}}%
\pgfpathlineto{\pgfqpoint{3.549420in}{0.936855in}}%
\pgfpathlineto{\pgfqpoint{3.555359in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{3.561298in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{3.573177in}{0.955728in}}%
\pgfpathlineto{\pgfqpoint{3.585055in}{0.992712in}}%
\pgfpathlineto{\pgfqpoint{3.596934in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{3.608812in}{1.000951in}}%
\pgfpathlineto{\pgfqpoint{3.614752in}{1.002003in}}%
\pgfpathlineto{\pgfqpoint{3.620691in}{1.000120in}}%
\pgfpathlineto{\pgfqpoint{3.632570in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{3.650387in}{0.974176in}}%
\pgfpathlineto{\pgfqpoint{3.656327in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{3.662266in}{0.992079in}}%
\pgfpathlineto{\pgfqpoint{3.674145in}{0.999646in}}%
\pgfpathlineto{\pgfqpoint{3.680084in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{3.686023in}{0.996310in}}%
\pgfpathlineto{\pgfqpoint{3.691962in}{0.992196in}}%
\pgfpathlineto{\pgfqpoint{3.703841in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{3.709780in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{3.715719in}{0.944610in}}%
\pgfpathlineto{\pgfqpoint{3.721659in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{3.727598in}{0.933384in}}%
\pgfpathlineto{\pgfqpoint{3.733537in}{0.933479in}}%
\pgfpathlineto{\pgfqpoint{3.739477in}{0.929558in}}%
\pgfpathlineto{\pgfqpoint{3.745416in}{0.932730in}}%
\pgfpathlineto{\pgfqpoint{3.751355in}{0.933500in}}%
\pgfpathlineto{\pgfqpoint{3.757294in}{0.938102in}}%
\pgfpathlineto{\pgfqpoint{3.763234in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{3.781052in}{0.995867in}}%
\pgfpathlineto{\pgfqpoint{3.786991in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{3.792930in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{3.798869in}{0.985408in}}%
\pgfpathlineto{\pgfqpoint{3.804809in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{0.974696in}}%
\pgfpathlineto{\pgfqpoint{3.816687in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{3.822626in}{0.979544in}}%
\pgfpathlineto{\pgfqpoint{3.828566in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{3.834505in}{0.981852in}}%
\pgfpathlineto{\pgfqpoint{3.840444in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{3.846384in}{0.988335in}}%
\pgfpathlineto{\pgfqpoint{3.852323in}{0.992212in}}%
\pgfpathlineto{\pgfqpoint{3.858262in}{1.001122in}}%
\pgfpathlineto{\pgfqpoint{3.864201in}{0.996201in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{3.876080in}{0.972387in}}%
\pgfpathlineto{\pgfqpoint{3.882019in}{0.944418in}}%
\pgfpathlineto{\pgfqpoint{3.887959in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.953291in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.959230in}{1.038042in}}%
\pgfpathlineto{\pgfqpoint{3.965169in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{3.971108in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{3.977048in}{1.006905in}}%
\pgfpathlineto{\pgfqpoint{3.982987in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{3.988926in}{0.998203in}}%
\pgfpathlineto{\pgfqpoint{3.994866in}{0.993928in}}%
\pgfpathlineto{\pgfqpoint{4.000805in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{4.006744in}{1.028632in}}%
\pgfpathlineto{\pgfqpoint{4.012683in}{1.036048in}}%
\pgfpathlineto{\pgfqpoint{4.018623in}{1.028133in}}%
\pgfpathlineto{\pgfqpoint{4.024562in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{1.017519in}}%
\pgfpathlineto{\pgfqpoint{4.036440in}{1.012557in}}%
\pgfpathlineto{\pgfqpoint{4.042380in}{0.996796in}}%
\pgfpathlineto{\pgfqpoint{4.054258in}{1.019461in}}%
\pgfpathlineto{\pgfqpoint{4.060198in}{1.019611in}}%
\pgfpathlineto{\pgfqpoint{4.066137in}{1.010794in}}%
\pgfpathlineto{\pgfqpoint{4.072076in}{0.996181in}}%
\pgfpathlineto{\pgfqpoint{4.078015in}{0.974562in}}%
\pgfpathlineto{\pgfqpoint{4.083955in}{0.969332in}}%
\pgfpathlineto{\pgfqpoint{4.089894in}{0.976673in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{4.107712in}{0.945386in}}%
\pgfpathlineto{\pgfqpoint{4.113651in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.131469in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.137408in}{0.920351in}}%
\pgfpathlineto{\pgfqpoint{4.143347in}{0.936712in}}%
\pgfpathlineto{\pgfqpoint{4.149287in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{4.155226in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{4.161165in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{4.167105in}{1.013053in}}%
\pgfpathlineto{\pgfqpoint{4.173044in}{1.006513in}}%
\pgfpathlineto{\pgfqpoint{4.178983in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{4.184922in}{1.003061in}}%
\pgfpathlineto{\pgfqpoint{4.190862in}{0.994742in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{4.202740in}{0.995806in}}%
\pgfpathlineto{\pgfqpoint{4.208680in}{0.979944in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{0.996267in}}%
\pgfpathlineto{\pgfqpoint{4.220558in}{0.985877in}}%
\pgfpathlineto{\pgfqpoint{4.226497in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.274012in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.279951in}{0.921515in}}%
\pgfpathlineto{\pgfqpoint{4.285890in}{0.915625in}}%
\pgfpathlineto{\pgfqpoint{4.291829in}{0.920365in}}%
\pgfpathlineto{\pgfqpoint{4.297769in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{4.303708in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{4.309647in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{4.315587in}{0.910887in}}%
\pgfpathlineto{\pgfqpoint{4.327465in}{0.901855in}}%
\pgfpathlineto{\pgfqpoint{4.333404in}{0.909563in}}%
\pgfpathlineto{\pgfqpoint{4.339344in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{4.345283in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{4.351222in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{4.357161in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{4.363101in}{0.926585in}}%
\pgfpathlineto{\pgfqpoint{4.369040in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{4.374979in}{0.943126in}}%
\pgfpathlineto{\pgfqpoint{4.380919in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{4.386858in}{0.942777in}}%
\pgfpathlineto{\pgfqpoint{4.392797in}{0.939958in}}%
\pgfpathlineto{\pgfqpoint{4.398736in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{4.404676in}{0.933508in}}%
\pgfpathlineto{\pgfqpoint{4.410615in}{0.938913in}}%
\pgfpathlineto{\pgfqpoint{4.416554in}{0.938447in}}%
\pgfpathlineto{\pgfqpoint{4.422494in}{0.949287in}}%
\pgfpathlineto{\pgfqpoint{4.428433in}{0.952611in}}%
\pgfpathlineto{\pgfqpoint{4.440311in}{0.910728in}}%
\pgfpathlineto{\pgfqpoint{4.446251in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{4.452190in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.686740in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783253in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.103974in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.109913in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{3.127731in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{1.231476in}}%
\pgfpathlineto{\pgfqpoint{3.151488in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{3.157427in}{1.272515in}}%
\pgfpathlineto{\pgfqpoint{3.163367in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{3.169306in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{3.175245in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{3.181184in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{3.187124in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{3.193063in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.234638in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.240577in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{3.246516in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{3.252456in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{3.258395in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{3.276213in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{3.282152in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{3.288091in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{3.299970in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{3.305909in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{3.329666in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{3.335606in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{3.353423in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{3.359363in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{3.371241in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{3.394998in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{3.400938in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.418756in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.430634in}{0.960792in}}%
\pgfpathlineto{\pgfqpoint{3.436573in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{3.442513in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.501905in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.507845in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{3.513784in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{3.525663in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{3.543480in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{3.549420in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{3.555359in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.585055in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.590995in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.608812in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.614752in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{3.668205in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{3.674145in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.686023in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.691962in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.739477in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.763234in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{3.769173in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{3.810748in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{3.816687in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{3.822626in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{3.828566in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{3.834505in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{3.870141in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{3.876080in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{3.882019in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.887959in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.953291in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.959230in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{3.977048in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{3.982987in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{3.988926in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{3.994866in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{4.000805in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{4.018623in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{4.024562in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{4.030501in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{4.036440in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{4.054258in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{4.060198in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{4.083955in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{4.089894in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{4.101773in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{4.107712in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{4.113651in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{4.119590in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.143347in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.149287in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{4.155226in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{4.161165in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{4.167105in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{4.173044in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{4.178983in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{4.190862in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{4.202740in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{4.232437in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{4.238376in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.268072in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.274012in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{4.279951in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{4.285890in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{4.291829in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{4.297769in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{4.303708in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{4.345283in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{4.351222in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{4.357161in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{4.380919in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{4.398736in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{4.404676in}{1.138993in}}%
\pgfpathlineto{\pgfqpoint{4.422494in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{4.428433in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{4.434372in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{4.440311in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{4.713518in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{2.686740in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686740in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{4.810031in}{0.364525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748385in,y=1.463576in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont (b) BN: F, X-vector: F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{4.935038in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{4.935038in}{0.364525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.031551in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{5.031551in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031551in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.031551in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.625479in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{5.625479in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625479in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625479in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.219407in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{6.219407in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.219407in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.219407in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.813335in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{6.813335in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.813335in}{0.364525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.813335in,y=0.295081in,,top]{\color{textcolor}\rmfamily\fontsize{7.040000}{8.448000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996684in,y=0.144899in,,top]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont Time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935038in}{0.410694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{0.733877in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.733877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935038in}{0.733877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{1.057060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935038in}{1.057060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{1.380242in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935038in}{1.380242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031551in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.352272in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.358212in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{5.364151in}{0.857563in}}%
\pgfpathlineto{\pgfqpoint{5.376029in}{0.890595in}}%
\pgfpathlineto{\pgfqpoint{5.387908in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{5.393847in}{0.905045in}}%
\pgfpathlineto{\pgfqpoint{5.399787in}{0.912846in}}%
\pgfpathlineto{\pgfqpoint{5.405726in}{0.911703in}}%
\pgfpathlineto{\pgfqpoint{5.417604in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{5.423544in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{5.429483in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.488876in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.494815in}{0.895884in}}%
\pgfpathlineto{\pgfqpoint{5.500754in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{5.506694in}{0.867747in}}%
\pgfpathlineto{\pgfqpoint{5.512633in}{0.878554in}}%
\pgfpathlineto{\pgfqpoint{5.518572in}{0.863259in}}%
\pgfpathlineto{\pgfqpoint{5.524511in}{0.824861in}}%
\pgfpathlineto{\pgfqpoint{5.530451in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{5.542329in}{0.781433in}}%
\pgfpathlineto{\pgfqpoint{5.554208in}{0.757117in}}%
\pgfpathlineto{\pgfqpoint{5.560147in}{0.769784in}}%
\pgfpathlineto{\pgfqpoint{5.566086in}{0.770696in}}%
\pgfpathlineto{\pgfqpoint{5.572026in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{5.577965in}{0.757489in}}%
\pgfpathlineto{\pgfqpoint{5.583904in}{0.773247in}}%
\pgfpathlineto{\pgfqpoint{5.589844in}{0.795395in}}%
\pgfpathlineto{\pgfqpoint{5.595783in}{0.801851in}}%
\pgfpathlineto{\pgfqpoint{5.607661in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{5.613601in}{0.755629in}}%
\pgfpathlineto{\pgfqpoint{5.619540in}{0.747859in}}%
\pgfpathlineto{\pgfqpoint{5.631418in}{0.744518in}}%
\pgfpathlineto{\pgfqpoint{5.637358in}{0.751897in}}%
\pgfpathlineto{\pgfqpoint{5.643297in}{0.755332in}}%
\pgfpathlineto{\pgfqpoint{5.649236in}{0.764129in}}%
\pgfpathlineto{\pgfqpoint{5.655176in}{0.767736in}}%
\pgfpathlineto{\pgfqpoint{5.661115in}{0.764769in}}%
\pgfpathlineto{\pgfqpoint{5.672993in}{0.767828in}}%
\pgfpathlineto{\pgfqpoint{5.678933in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{5.684872in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.750204in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.756143in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{5.762083in}{0.775467in}}%
\pgfpathlineto{\pgfqpoint{5.768022in}{0.767083in}}%
\pgfpathlineto{\pgfqpoint{5.779900in}{0.744612in}}%
\pgfpathlineto{\pgfqpoint{5.785840in}{0.747336in}}%
\pgfpathlineto{\pgfqpoint{5.791779in}{0.737221in}}%
\pgfpathlineto{\pgfqpoint{5.797718in}{0.738753in}}%
\pgfpathlineto{\pgfqpoint{5.803658in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{5.809597in}{0.757815in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.821475in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{5.833354in}{0.751561in}}%
\pgfpathlineto{\pgfqpoint{5.839293in}{0.756542in}}%
\pgfpathlineto{\pgfqpoint{5.845232in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{5.851172in}{0.754244in}}%
\pgfpathlineto{\pgfqpoint{5.857111in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{5.863050in}{0.781836in}}%
\pgfpathlineto{\pgfqpoint{5.868990in}{0.784314in}}%
\pgfpathlineto{\pgfqpoint{5.874929in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{5.886807in}{0.774918in}}%
\pgfpathlineto{\pgfqpoint{5.904625in}{0.789657in}}%
\pgfpathlineto{\pgfqpoint{5.916504in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{5.922443in}{0.806098in}}%
\pgfpathlineto{\pgfqpoint{5.928382in}{0.786107in}}%
\pgfpathlineto{\pgfqpoint{5.934322in}{0.793236in}}%
\pgfpathlineto{\pgfqpoint{5.940261in}{0.785708in}}%
\pgfpathlineto{\pgfqpoint{5.946200in}{0.770882in}}%
\pgfpathlineto{\pgfqpoint{5.952139in}{0.760323in}}%
\pgfpathlineto{\pgfqpoint{5.958079in}{0.758460in}}%
\pgfpathlineto{\pgfqpoint{5.969957in}{0.740840in}}%
\pgfpathlineto{\pgfqpoint{5.975897in}{0.737071in}}%
\pgfpathlineto{\pgfqpoint{5.981836in}{0.737515in}}%
\pgfpathlineto{\pgfqpoint{5.987775in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{5.993714in}{0.736937in}}%
\pgfpathlineto{\pgfqpoint{5.999654in}{0.737712in}}%
\pgfpathlineto{\pgfqpoint{6.005593in}{0.742132in}}%
\pgfpathlineto{\pgfqpoint{6.011532in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{6.023411in}{0.767438in}}%
\pgfpathlineto{\pgfqpoint{6.035289in}{0.797649in}}%
\pgfpathlineto{\pgfqpoint{6.041229in}{0.806501in}}%
\pgfpathlineto{\pgfqpoint{6.047168in}{0.783364in}}%
\pgfpathlineto{\pgfqpoint{6.059046in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{6.064986in}{0.761229in}}%
\pgfpathlineto{\pgfqpoint{6.070925in}{0.757667in}}%
\pgfpathlineto{\pgfqpoint{6.076864in}{0.752432in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{0.749349in}}%
\pgfpathlineto{\pgfqpoint{6.088743in}{0.759650in}}%
\pgfpathlineto{\pgfqpoint{6.094682in}{0.758556in}}%
\pgfpathlineto{\pgfqpoint{6.106561in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{6.112500in}{0.766295in}}%
\pgfpathlineto{\pgfqpoint{6.118439in}{0.777989in}}%
\pgfpathlineto{\pgfqpoint{6.124379in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.201589in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.207528in}{0.844637in}}%
\pgfpathlineto{\pgfqpoint{6.213468in}{0.824849in}}%
\pgfpathlineto{\pgfqpoint{6.219407in}{0.816344in}}%
\pgfpathlineto{\pgfqpoint{6.225346in}{0.812359in}}%
\pgfpathlineto{\pgfqpoint{6.231286in}{0.802537in}}%
\pgfpathlineto{\pgfqpoint{6.243164in}{0.795214in}}%
\pgfpathlineto{\pgfqpoint{6.249103in}{0.803562in}}%
\pgfpathlineto{\pgfqpoint{6.255043in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{6.260982in}{0.823577in}}%
\pgfpathlineto{\pgfqpoint{6.272860in}{0.797354in}}%
\pgfpathlineto{\pgfqpoint{6.278800in}{0.800781in}}%
\pgfpathlineto{\pgfqpoint{6.290678in}{0.767889in}}%
\pgfpathlineto{\pgfqpoint{6.302557in}{0.782011in}}%
\pgfpathlineto{\pgfqpoint{6.314435in}{0.775993in}}%
\pgfpathlineto{\pgfqpoint{6.326314in}{0.755286in}}%
\pgfpathlineto{\pgfqpoint{6.332253in}{0.752702in}}%
\pgfpathlineto{\pgfqpoint{6.338193in}{0.753350in}}%
\pgfpathlineto{\pgfqpoint{6.344132in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.397585in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.403525in}{0.810992in}}%
\pgfpathlineto{\pgfqpoint{6.409464in}{0.809065in}}%
\pgfpathlineto{\pgfqpoint{6.415403in}{0.818821in}}%
\pgfpathlineto{\pgfqpoint{6.421342in}{0.820270in}}%
\pgfpathlineto{\pgfqpoint{6.427282in}{0.824600in}}%
\pgfpathlineto{\pgfqpoint{6.433221in}{0.835644in}}%
\pgfpathlineto{\pgfqpoint{6.439160in}{0.834799in}}%
\pgfpathlineto{\pgfqpoint{6.445100in}{0.844937in}}%
\pgfpathlineto{\pgfqpoint{6.451039in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{6.456978in}{0.809755in}}%
\pgfpathlineto{\pgfqpoint{6.462917in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{6.468857in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.522310in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.528249in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{6.534189in}{0.756835in}}%
\pgfpathlineto{\pgfqpoint{6.540128in}{0.742931in}}%
\pgfpathlineto{\pgfqpoint{6.546067in}{0.722985in}}%
\pgfpathlineto{\pgfqpoint{6.552007in}{0.715906in}}%
\pgfpathlineto{\pgfqpoint{6.557946in}{0.716266in}}%
\pgfpathlineto{\pgfqpoint{6.563885in}{0.728597in}}%
\pgfpathlineto{\pgfqpoint{6.575764in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{6.581703in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{6.587642in}{0.716619in}}%
\pgfpathlineto{\pgfqpoint{6.593581in}{0.718942in}}%
\pgfpathlineto{\pgfqpoint{6.599521in}{0.722989in}}%
\pgfpathlineto{\pgfqpoint{6.605460in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{6.617339in}{0.723038in}}%
\pgfpathlineto{\pgfqpoint{6.623278in}{0.732238in}}%
\pgfpathlineto{\pgfqpoint{6.629217in}{0.733800in}}%
\pgfpathlineto{\pgfqpoint{6.635156in}{0.734061in}}%
\pgfpathlineto{\pgfqpoint{6.647035in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{6.652974in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.961817in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.961817in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.935038in}{0.364525in}}{\pgfqpoint{2.123292in}{1.015717in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031551in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.352272in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.358212in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{5.376029in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{5.393847in}{1.231476in}}%
\pgfpathlineto{\pgfqpoint{5.399787in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{5.405726in}{1.272515in}}%
\pgfpathlineto{\pgfqpoint{5.411665in}{1.302233in}}%
\pgfpathlineto{\pgfqpoint{5.417604in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{5.423544in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{5.429483in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{5.435422in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{5.441362in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.482937in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.488876in}{1.258387in}}%
\pgfpathlineto{\pgfqpoint{5.494815in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{5.500754in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{5.506694in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{5.524511in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{5.530451in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{5.536390in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{5.548269in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{5.554208in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{5.577965in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{5.583904in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{5.601722in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{5.607661in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{5.613601in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{5.619540in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{5.643297in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{5.649236in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{5.667054in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{5.678933in}{0.960792in}}%
\pgfpathlineto{\pgfqpoint{5.684872in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{5.690811in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.750204in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{5.756143in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{5.762083in}{0.724084in}}%
\pgfpathlineto{\pgfqpoint{5.773961in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{5.791779in}{0.716666in}}%
\pgfpathlineto{\pgfqpoint{5.797718in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{5.803658in}{0.725994in}}%
\pgfpathlineto{\pgfqpoint{5.815536in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{5.833354in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{5.839293in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{5.857111in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{5.863050in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{5.916504in}{0.966708in}}%
\pgfpathlineto{\pgfqpoint{5.922443in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{5.934322in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{5.940261in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{5.987775in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{6.011532in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{6.017472in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{6.059046in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{6.064986in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{6.070925in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{6.076864in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{6.082804in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{6.118439in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{6.124379in}{0.978928in}}%
\pgfpathlineto{\pgfqpoint{6.130318in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{6.136257in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.201589in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.207528in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{6.225346in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{6.231286in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{6.237225in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{6.243164in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{6.249103in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{6.266921in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{6.272860in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{6.278800in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{6.284739in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{6.302557in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{6.308496in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{6.332253in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{6.338193in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{6.344132in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{6.350071in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{6.356010in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{6.361950in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{6.367889in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.391646in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.397585in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{6.403525in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{6.409464in}{1.049080in}}%
\pgfpathlineto{\pgfqpoint{6.415403in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{6.421342in}{1.041295in}}%
\pgfpathlineto{\pgfqpoint{6.427282in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{6.439160in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{6.445100in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{6.451039in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{6.462917in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{6.480735in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{6.486674in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.516371in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.522310in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{6.528249in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{6.534189in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{6.540128in}{1.057060in}}%
\pgfpathlineto{\pgfqpoint{6.546067in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{6.552007in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{6.593581in}{1.026280in}}%
\pgfpathlineto{\pgfqpoint{6.599521in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{6.605460in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{6.629217in}{1.065241in}}%
\pgfpathlineto{\pgfqpoint{6.647035in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{6.652974in}{1.138993in}}%
\pgfpathlineto{\pgfqpoint{6.670792in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{6.676731in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{6.682671in}{1.182474in}}%
\pgfpathlineto{\pgfqpoint{6.688610in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.961817in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{6.961817in}{0.410694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{4.935038in}{1.380242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935038in}{0.364525in}}%
\pgfpathlineto{\pgfqpoint{7.058330in}{0.364525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996684in,y=1.463576in,,base]{\color{textcolor}\rmfamily\fontsize{7.680000}{9.216000}\selectfont (c) BN: F, X-vector: M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

